Accompanist: A Runtime for Resilient Choreographic Programming

In service-oriented architecture, services coordinate in one of two ways: directly, using point-to-point communication, or indirectly, through an intermediary called the orchestrator. Orchestrators tend to be more popular because their local state is a 'single source of truth' for the status of ongoing workflows, which simplifies fault recovery and rollback for distributed transactions that use the 'saga' pattern. But orchestration is not always an option because of hardware constraints and security policies. Without a central orchestrator, resilient saga transactions are hard to implement correctly. A natural idea is to use choreographic programming, a paradigm that brings the 'global view' of orchestrators to a decentralised setting. Unfortunately, choreographic programming relies on strong assumptions about network reliability and service uptime that often do not hold. Recent work weakens some of these assumptions with 'failure-aware' language features, but these features make programs more complex. We propose a complementary approach: to co-design the programming interface with a customizable runtime that can replay computation to mask faults. Our approach keeps programs simple, does not require modifying the compiler, and lends itself to a clean separation of concerns in formal proofs. We present Accompanist, a resilient runtime for the Choral choreographic programming language. With Accompanist, programmers can implement decentralised saga transactions as choreographic programs and deploy the compiled code to 'sidecars' that run alongside services in a pre-existing codebase. Our key assumptions are that choreographic programs should be deterministic, transactions within a saga should be idempotent, and messages should be written to a durable message queue. Based on these assumptions, we present a formal model and prove that target code is correct-by-construction.

==> benchmarks/25-01-14_AWS_plots/2_nodes_1_zone_fcom/2_AWS_2_nodes_1_zone.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-16 09:45:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (101.18, 93.95);
\begin{scope}
\path[clip] ( 23.65, 28.04) rectangle ( 95.68, 88.45);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.65, 36.46) --
	( 95.68, 36.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.65, 47.80) --
	( 95.68, 47.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.65, 59.15) --
	( 95.68, 59.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.65, 70.50) --
	( 95.68, 70.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.65, 81.85) --
	( 95.68, 81.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.11, 28.04) --
	( 35.11, 88.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.48, 28.04) --
	( 51.48, 88.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.85, 28.04) --
	( 67.85, 88.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.22, 28.04) --
	( 84.22, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65, 30.78) --
	( 95.68, 30.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65, 42.13) --
	( 95.68, 42.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65, 53.48) --
	( 95.68, 53.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65, 64.83) --
	( 95.68, 64.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65, 76.17) --
	( 95.68, 76.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65, 87.52) --
	( 95.68, 87.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.92, 28.04) --
	( 26.92, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.29, 28.04) --
	( 43.29, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.66, 28.04) --
	( 59.66, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.03, 28.04) --
	( 76.03, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.40, 28.04) --
	( 92.40, 88.45);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.50] ( 27.25, 30.78) rectangle ( 27.90, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 27.90, 30.78) rectangle ( 28.56, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 28.56, 30.78) rectangle ( 29.21, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 29.21, 30.78) rectangle ( 29.87, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 29.87, 30.78) rectangle ( 30.52, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 30.52, 30.78) rectangle ( 31.18, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 31.18, 30.78) rectangle ( 31.83, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 31.83, 30.78) rectangle ( 32.49, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 32.49, 30.78) rectangle ( 33.14, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 33.14, 30.78) rectangle ( 33.80, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 33.80, 30.78) rectangle ( 34.45, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 34.45, 30.78) rectangle ( 35.11, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 35.11, 30.78) rectangle ( 35.76, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 35.76, 30.78) rectangle ( 36.42, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 36.42, 30.78) rectangle ( 37.07, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 37.07, 30.78) rectangle ( 37.73, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 37.73, 30.78) rectangle ( 38.38, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 38.38, 30.78) rectangle ( 39.04, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 39.04, 30.78) rectangle ( 39.69, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 39.69, 30.78) rectangle ( 40.34, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 40.34, 30.78) rectangle ( 41.00, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 41.00, 30.78) rectangle ( 41.65, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 41.65, 30.78) rectangle ( 42.31, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 42.31, 30.78) rectangle ( 42.96, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 42.96, 30.78) rectangle ( 43.62, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 43.62, 30.78) rectangle ( 44.27, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 44.27, 30.78) rectangle ( 44.93, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 44.93, 30.78) rectangle ( 45.58, 36.68);

\path[fill=fillColor,fill opacity=0.50] ( 45.58, 30.78) rectangle ( 46.24, 58.92);

\path[fill=fillColor,fill opacity=0.50] ( 46.24, 30.78) rectangle ( 46.89, 61.19);

\path[fill=fillColor,fill opacity=0.50] ( 46.89, 30.78) rectangle ( 47.55, 46.67);

\path[fill=fillColor,fill opacity=0.50] ( 47.55, 30.78) rectangle ( 48.20, 44.85);

\path[fill=fillColor,fill opacity=0.50] ( 48.20, 30.78) rectangle ( 48.86, 45.31);

\path[fill=fillColor,fill opacity=0.50] ( 48.86, 30.78) rectangle ( 49.51, 38.50);

\path[fill=fillColor,fill opacity=0.50] ( 49.51, 30.78) rectangle ( 50.17, 45.76);

\path[fill=fillColor,fill opacity=0.50] ( 50.17, 30.78) rectangle ( 50.82, 45.31);

\path[fill=fillColor,fill opacity=0.50] ( 50.82, 30.78) rectangle ( 51.48, 45.31);

\path[fill=fillColor,fill opacity=0.50] ( 51.48, 30.78) rectangle ( 52.13, 47.12);

\path[fill=fillColor,fill opacity=0.50] ( 52.13, 30.78) rectangle ( 52.79, 50.75);

\path[fill=fillColor,fill opacity=0.50] ( 52.79, 30.78) rectangle ( 53.44, 44.40);

\path[fill=fillColor,fill opacity=0.50] ( 53.44, 30.78) rectangle ( 54.10, 44.85);

\path[fill=fillColor,fill opacity=0.50] ( 54.10, 30.78) rectangle ( 54.75, 42.13);

\path[fill=fillColor,fill opacity=0.50] ( 54.75, 30.78) rectangle ( 55.41, 40.31);

\path[fill=fillColor,fill opacity=0.50] ( 55.41, 30.78) rectangle ( 56.06, 40.77);

\path[fill=fillColor,fill opacity=0.50] ( 56.06, 30.78) rectangle ( 56.72, 38.95);

\path[fill=fillColor,fill opacity=0.50] ( 56.72, 30.78) rectangle ( 57.37, 40.31);

\path[fill=fillColor,fill opacity=0.50] ( 57.37, 30.78) rectangle ( 58.03, 39.86);

\path[fill=fillColor,fill opacity=0.50] ( 58.03, 30.78) rectangle ( 58.68, 38.05);

\path[fill=fillColor,fill opacity=0.50] ( 58.68, 30.78) rectangle ( 59.34, 41.22);

\path[fill=fillColor,fill opacity=0.50] ( 59.34, 30.78) rectangle ( 59.99, 39.41);

\path[fill=fillColor,fill opacity=0.50] ( 59.99, 30.78) rectangle ( 60.64, 38.50);

\path[fill=fillColor,fill opacity=0.50] ( 60.64, 30.78) rectangle ( 61.30, 37.14);

\path[fill=fillColor,fill opacity=0.50] ( 61.30, 30.78) rectangle ( 61.95, 35.32);

\path[fill=fillColor,fill opacity=0.50] ( 61.95, 30.78) rectangle ( 62.61, 37.14);

\path[fill=fillColor,fill opacity=0.50] ( 62.61, 30.78) rectangle ( 63.26, 34.87);

\path[fill=fillColor,fill opacity=0.50] ( 63.26, 30.78) rectangle ( 63.92, 35.78);

\path[fill=fillColor,fill opacity=0.50] ( 63.92, 30.78) rectangle ( 64.57, 35.78);

\path[fill=fillColor,fill opacity=0.50] ( 64.57, 30.78) rectangle ( 65.23, 34.41);

\path[fill=fillColor,fill opacity=0.50] ( 65.23, 30.78) rectangle ( 65.88, 36.68);

\path[fill=fillColor,fill opacity=0.50] ( 65.88, 30.78) rectangle ( 66.54, 34.41);

\path[fill=fillColor,fill opacity=0.50] ( 66.54, 30.78) rectangle ( 67.19, 32.60);

\path[fill=fillColor,fill opacity=0.50] ( 67.19, 30.78) rectangle ( 67.85, 33.51);

\path[fill=fillColor,fill opacity=0.50] ( 67.85, 30.78) rectangle ( 68.50, 35.78);

\path[fill=fillColor,fill opacity=0.50] ( 68.50, 30.78) rectangle ( 69.16, 33.51);

\path[fill=fillColor,fill opacity=0.50] ( 69.16, 30.78) rectangle ( 69.81, 36.23);

\path[fill=fillColor,fill opacity=0.50] ( 69.81, 30.78) rectangle ( 70.47, 32.14);

\path[fill=fillColor,fill opacity=0.50] ( 70.47, 30.78) rectangle ( 71.12, 32.60);

\path[fill=fillColor,fill opacity=0.50] ( 71.12, 30.78) rectangle ( 71.78, 35.78);

\path[fill=fillColor,fill opacity=0.50] ( 71.78, 30.78) rectangle ( 72.43, 32.14);

\path[fill=fillColor,fill opacity=0.50] ( 72.43, 30.78) rectangle ( 73.09, 33.05);

\path[fill=fillColor,fill opacity=0.50] ( 73.09, 30.78) rectangle ( 73.74, 32.14);

\path[fill=fillColor,fill opacity=0.50] ( 73.74, 30.78) rectangle ( 74.40, 32.60);

\path[fill=fillColor,fill opacity=0.50] ( 74.40, 30.78) rectangle ( 75.05, 31.24);

\path[fill=fillColor,fill opacity=0.50] ( 75.05, 30.78) rectangle ( 75.71, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 75.71, 30.78) rectangle ( 76.36, 32.60);

\path[fill=fillColor,fill opacity=0.50] ( 76.36, 30.78) rectangle ( 77.02, 32.60);

\path[fill=fillColor,fill opacity=0.50] ( 77.02, 30.78) rectangle ( 77.67, 33.96);

\path[fill=fillColor,fill opacity=0.50] ( 77.67, 30.78) rectangle ( 78.33, 33.05);

\path[fill=fillColor,fill opacity=0.50] ( 78.33, 30.78) rectangle ( 78.98, 31.24);

\path[fill=fillColor,fill opacity=0.50] ( 78.98, 30.78) rectangle ( 79.63, 31.69);

\path[fill=fillColor,fill opacity=0.50] ( 79.63, 30.78) rectangle ( 80.29, 32.14);

\path[fill=fillColor,fill opacity=0.50] ( 80.29, 30.78) rectangle ( 80.94, 32.60);

\path[fill=fillColor,fill opacity=0.50] ( 80.94, 30.78) rectangle ( 81.60, 33.51);

\path[fill=fillColor,fill opacity=0.50] ( 81.60, 30.78) rectangle ( 82.25, 32.60);

\path[fill=fillColor,fill opacity=0.50] ( 82.25, 30.78) rectangle ( 82.91, 32.14);

\path[fill=fillColor,fill opacity=0.50] ( 82.91, 30.78) rectangle ( 83.56, 31.69);

\path[fill=fillColor,fill opacity=0.50] ( 83.56, 30.78) rectangle ( 84.22, 31.69);

\path[fill=fillColor,fill opacity=0.50] ( 84.22, 30.78) rectangle ( 84.87, 32.60);

\path[fill=fillColor,fill opacity=0.50] ( 84.87, 30.78) rectangle ( 85.53, 32.60);

\path[fill=fillColor,fill opacity=0.50] ( 85.53, 30.78) rectangle ( 86.18, 31.69);

\path[fill=fillColor,fill opacity=0.50] ( 86.18, 30.78) rectangle ( 86.84, 31.24);

\path[fill=fillColor,fill opacity=0.50] ( 86.84, 30.78) rectangle ( 87.49, 31.69);

\path[fill=fillColor,fill opacity=0.50] ( 87.49, 30.78) rectangle ( 88.15, 32.60);

\path[fill=fillColor,fill opacity=0.50] ( 88.15, 30.78) rectangle ( 88.80, 33.05);

\path[fill=fillColor,fill opacity=0.50] ( 88.80, 30.78) rectangle ( 89.46, 31.24);

\path[fill=fillColor,fill opacity=0.50] ( 89.46, 30.78) rectangle ( 90.11, 31.24);

\path[fill=fillColor,fill opacity=0.50] ( 90.11, 30.78) rectangle ( 90.77, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 90.77, 30.78) rectangle ( 91.42, 31.24);

\path[fill=fillColor,fill opacity=0.50] ( 91.42, 30.78) rectangle ( 92.08, 32.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.50] ( 27.25, 30.78) rectangle ( 27.90, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 27.90, 30.78) rectangle ( 28.56, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 28.56, 30.78) rectangle ( 29.21, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 29.21, 30.78) rectangle ( 29.87, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 29.87, 30.78) rectangle ( 30.52, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 30.52, 30.78) rectangle ( 31.18, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 31.18, 30.78) rectangle ( 31.83, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 31.83, 30.78) rectangle ( 32.49, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 32.49, 30.78) rectangle ( 33.14, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 33.14, 30.78) rectangle ( 33.80, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 33.80, 30.78) rectangle ( 34.45, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 34.45, 30.78) rectangle ( 35.11, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 35.11, 30.78) rectangle ( 35.76, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 35.76, 30.78) rectangle ( 36.42, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 36.42, 30.78) rectangle ( 37.07, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 37.07, 30.78) rectangle ( 37.73, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 37.73, 30.78) rectangle ( 38.38, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 38.38, 30.78) rectangle ( 39.04, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 39.04, 30.78) rectangle ( 39.69, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 39.69, 30.78) rectangle ( 40.34, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 40.34, 30.78) rectangle ( 41.00, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 41.00, 30.78) rectangle ( 41.65, 31.24);

\path[fill=fillColor,fill opacity=0.50] ( 41.65, 30.78) rectangle ( 42.31, 71.63);

\path[fill=fillColor,fill opacity=0.50] ( 42.31, 30.78) rectangle ( 42.96, 85.70);

\path[fill=fillColor,fill opacity=0.50] ( 42.96, 30.78) rectangle ( 43.62, 52.57);

\path[fill=fillColor,fill opacity=0.50] ( 43.62, 30.78) rectangle ( 44.27, 45.31);

\path[fill=fillColor,fill opacity=0.50] ( 44.27, 30.78) rectangle ( 44.93, 40.31);

\path[fill=fillColor,fill opacity=0.50] ( 44.93, 30.78) rectangle ( 45.58, 50.75);

\path[fill=fillColor,fill opacity=0.50] ( 45.58, 30.78) rectangle ( 46.24, 53.93);

\path[fill=fillColor,fill opacity=0.50] ( 46.24, 30.78) rectangle ( 46.89, 53.93);

\path[fill=fillColor,fill opacity=0.50] ( 46.89, 30.78) rectangle ( 47.55, 52.12);

\path[fill=fillColor,fill opacity=0.50] ( 47.55, 30.78) rectangle ( 48.20, 46.22);

\path[fill=fillColor,fill opacity=0.50] ( 48.20, 30.78) rectangle ( 48.86, 38.95);

\path[fill=fillColor,fill opacity=0.50] ( 48.86, 30.78) rectangle ( 49.51, 39.86);

\path[fill=fillColor,fill opacity=0.50] ( 49.51, 30.78) rectangle ( 50.17, 44.40);

\path[fill=fillColor,fill opacity=0.50] ( 50.17, 30.78) rectangle ( 50.82, 39.41);

\path[fill=fillColor,fill opacity=0.50] ( 50.82, 30.78) rectangle ( 51.48, 46.22);

\path[fill=fillColor,fill opacity=0.50] ( 51.48, 30.78) rectangle ( 52.13, 41.22);

\path[fill=fillColor,fill opacity=0.50] ( 52.13, 30.78) rectangle ( 52.79, 38.95);

\path[fill=fillColor,fill opacity=0.50] ( 52.79, 30.78) rectangle ( 53.44, 41.22);

\path[fill=fillColor,fill opacity=0.50] ( 53.44, 30.78) rectangle ( 54.10, 36.23);

\path[fill=fillColor,fill opacity=0.50] ( 54.10, 30.78) rectangle ( 54.75, 38.05);

\path[fill=fillColor,fill opacity=0.50] ( 54.75, 30.78) rectangle ( 55.41, 36.68);

\path[fill=fillColor,fill opacity=0.50] ( 55.41, 30.78) rectangle ( 56.06, 36.68);

\path[fill=fillColor,fill opacity=0.50] ( 56.06, 30.78) rectangle ( 56.72, 35.32);

\path[fill=fillColor,fill opacity=0.50] ( 56.72, 30.78) rectangle ( 57.37, 33.51);

\path[fill=fillColor,fill opacity=0.50] ( 57.37, 30.78) rectangle ( 58.03, 33.51);

\path[fill=fillColor,fill opacity=0.50] ( 58.03, 30.78) rectangle ( 58.68, 36.23);

\path[fill=fillColor,fill opacity=0.50] ( 58.68, 30.78) rectangle ( 59.34, 33.05);

\path[fill=fillColor,fill opacity=0.50] ( 59.34, 30.78) rectangle ( 59.99, 35.32);

\path[fill=fillColor,fill opacity=0.50] ( 59.99, 30.78) rectangle ( 60.64, 35.32);

\path[fill=fillColor,fill opacity=0.50] ( 60.64, 30.78) rectangle ( 61.30, 32.60);

\path[fill=fillColor,fill opacity=0.50] ( 61.30, 30.78) rectangle ( 61.95, 36.23);

\path[fill=fillColor,fill opacity=0.50] ( 61.95, 30.78) rectangle ( 62.61, 34.87);

\path[fill=fillColor,fill opacity=0.50] ( 62.61, 30.78) rectangle ( 63.26, 36.23);

\path[fill=fillColor,fill opacity=0.50] ( 63.26, 30.78) rectangle ( 63.92, 33.51);

\path[fill=fillColor,fill opacity=0.50] ( 63.92, 30.78) rectangle ( 64.57, 32.60);

\path[fill=fillColor,fill opacity=0.50] ( 64.57, 30.78) rectangle ( 65.23, 33.05);

\path[fill=fillColor,fill opacity=0.50] ( 65.23, 30.78) rectangle ( 65.88, 33.96);

\path[fill=fillColor,fill opacity=0.50] ( 65.88, 30.78) rectangle ( 66.54, 34.41);

\path[fill=fillColor,fill opacity=0.50] ( 66.54, 30.78) rectangle ( 67.19, 32.14);

\path[fill=fillColor,fill opacity=0.50] ( 67.19, 30.78) rectangle ( 67.85, 33.96);

\path[fill=fillColor,fill opacity=0.50] ( 67.85, 30.78) rectangle ( 68.50, 33.51);

\path[fill=fillColor,fill opacity=0.50] ( 68.50, 30.78) rectangle ( 69.16, 32.60);

\path[fill=fillColor,fill opacity=0.50] ( 69.16, 30.78) rectangle ( 69.81, 32.60);

\path[fill=fillColor,fill opacity=0.50] ( 69.81, 30.78) rectangle ( 70.47, 32.14);

\path[fill=fillColor,fill opacity=0.50] ( 70.47, 30.78) rectangle ( 71.12, 32.60);

\path[fill=fillColor,fill opacity=0.50] ( 71.12, 30.78) rectangle ( 71.78, 31.69);

\path[fill=fillColor,fill opacity=0.50] ( 71.78, 30.78) rectangle ( 72.43, 31.69);

\path[fill=fillColor,fill opacity=0.50] ( 72.43, 30.78) rectangle ( 73.09, 31.69);

\path[fill=fillColor,fill opacity=0.50] ( 73.09, 30.78) rectangle ( 73.74, 31.69);

\path[fill=fillColor,fill opacity=0.50] ( 73.74, 30.78) rectangle ( 74.40, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 74.40, 30.78) rectangle ( 75.05, 32.14);

\path[fill=fillColor,fill opacity=0.50] ( 75.05, 30.78) rectangle ( 75.71, 31.69);

\path[fill=fillColor,fill opacity=0.50] ( 75.71, 30.78) rectangle ( 76.36, 32.60);

\path[fill=fillColor,fill opacity=0.50] ( 76.36, 30.78) rectangle ( 77.02, 31.24);

\path[fill=fillColor,fill opacity=0.50] ( 77.02, 30.78) rectangle ( 77.67, 31.69);

\path[fill=fillColor,fill opacity=0.50] ( 77.67, 30.78) rectangle ( 78.33, 31.24);

\path[fill=fillColor,fill opacity=0.50] ( 78.33, 30.78) rectangle ( 78.98, 31.69);

\path[fill=fillColor,fill opacity=0.50] ( 78.98, 30.78) rectangle ( 79.63, 31.24);

\path[fill=fillColor,fill opacity=0.50] ( 79.63, 30.78) rectangle ( 80.29, 32.14);

\path[fill=fillColor,fill opacity=0.50] ( 80.29, 30.78) rectangle ( 80.94, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 80.94, 30.78) rectangle ( 81.60, 31.69);

\path[fill=fillColor,fill opacity=0.50] ( 81.60, 30.78) rectangle ( 82.25, 31.24);

\path[fill=fillColor,fill opacity=0.50] ( 82.25, 30.78) rectangle ( 82.91, 31.24);

\path[fill=fillColor,fill opacity=0.50] ( 82.91, 30.78) rectangle ( 83.56, 31.24);

\path[fill=fillColor,fill opacity=0.50] ( 83.56, 30.78) rectangle ( 84.22, 31.24);

\path[fill=fillColor,fill opacity=0.50] ( 84.22, 30.78) rectangle ( 84.87, 31.69);

\path[fill=fillColor,fill opacity=0.50] ( 84.87, 30.78) rectangle ( 85.53, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 85.53, 30.78) rectangle ( 86.18, 31.24);

\path[fill=fillColor,fill opacity=0.50] ( 86.18, 30.78) rectangle ( 86.84, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 86.84, 30.78) rectangle ( 87.49, 31.24);

\path[fill=fillColor,fill opacity=0.50] ( 87.49, 30.78) rectangle ( 88.15, 31.24);

\path[fill=fillColor,fill opacity=0.50] ( 88.15, 30.78) rectangle ( 88.80, 31.69);

\path[fill=fillColor,fill opacity=0.50] ( 88.80, 30.78) rectangle ( 89.46, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 89.46, 30.78) rectangle ( 90.11, 31.24);

\path[fill=fillColor,fill opacity=0.50] ( 90.11, 30.78) rectangle ( 90.77, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 90.77, 30.78) rectangle ( 91.42, 32.60);

\path[fill=fillColor,fill opacity=0.50] ( 91.42, 30.78) rectangle ( 92.08, 30.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.18, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 18.70, 27.75) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 18.70, 39.10) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 18.70, 50.45) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 18.70, 61.79) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 18.70, 73.14) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 18.70, 84.49) {125};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.18, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.92, 17.03) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.29, 17.03) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.66, 17.03) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 76.03, 17.03) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 92.40, 17.03) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.18, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 59.66,  7.06) {Response time [ms]};
\end{scope}
\end{tikzpicture}


==> benchmarks/25-01-14_AWS_plots/2_nodes_1_zone_fcom_orchestrator_separate_zone/2_AWS_2_nodes_1_zone.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-16 09:46:37
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (101.18, 93.95);
\begin{scope}
\path[clip] ( 19.25, 28.04) rectangle ( 95.68, 88.45);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.25, 38.24) --
	( 95.68, 38.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.25, 53.17) --
	( 95.68, 53.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.25, 68.09) --
	( 95.68, 68.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.25, 83.02) --
	( 95.68, 83.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.41, 28.04) --
	( 31.41, 88.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.78, 28.04) --
	( 48.78, 88.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 66.15, 28.04) --
	( 66.15, 88.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 83.52, 28.04) --
	( 83.52, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.25, 30.78) --
	( 95.68, 30.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.25, 45.71) --
	( 95.68, 45.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.25, 60.63) --
	( 95.68, 60.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.25, 75.56) --
	( 95.68, 75.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.72, 28.04) --
	( 22.72, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.09, 28.04) --
	( 40.09, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.46, 28.04) --
	( 57.46, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.83, 28.04) --
	( 74.83, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.20, 28.04) --
	( 92.20, 88.45);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.50] ( 23.07, 30.78) rectangle ( 23.76, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 23.76, 30.78) rectangle ( 24.46, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 24.46, 30.78) rectangle ( 25.15, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 25.15, 30.78) rectangle ( 25.85, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 25.85, 30.78) rectangle ( 26.54, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 26.54, 30.78) rectangle ( 27.24, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 27.24, 30.78) rectangle ( 27.93, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 27.93, 30.78) rectangle ( 28.63, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 28.63, 30.78) rectangle ( 29.32, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 29.32, 30.78) rectangle ( 30.02, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 30.02, 30.78) rectangle ( 30.71, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 30.71, 30.78) rectangle ( 31.41, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 31.41, 30.78) rectangle ( 32.10, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 32.10, 30.78) rectangle ( 32.80, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 32.80, 30.78) rectangle ( 33.49, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 33.49, 30.78) rectangle ( 34.19, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 34.19, 30.78) rectangle ( 34.88, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 34.88, 30.78) rectangle ( 35.58, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 35.58, 30.78) rectangle ( 36.27, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 36.27, 30.78) rectangle ( 36.97, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 36.97, 30.78) rectangle ( 37.66, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 37.66, 30.78) rectangle ( 38.36, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 38.36, 30.78) rectangle ( 39.05, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 39.05, 30.78) rectangle ( 39.75, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 39.75, 30.78) rectangle ( 40.44, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 40.44, 30.78) rectangle ( 41.13, 31.38);

\path[fill=fillColor,fill opacity=0.50] ( 41.13, 30.78) rectangle ( 41.83, 46.90);

\path[fill=fillColor,fill opacity=0.50] ( 41.83, 30.78) rectangle ( 42.52, 85.70);

\path[fill=fillColor,fill opacity=0.50] ( 42.52, 30.78) rectangle ( 43.22, 71.38);

\path[fill=fillColor,fill opacity=0.50] ( 43.22, 30.78) rectangle ( 43.91, 53.47);

\path[fill=fillColor,fill opacity=0.50] ( 43.91, 30.78) rectangle ( 44.61, 49.29);

\path[fill=fillColor,fill opacity=0.50] ( 44.61, 30.78) rectangle ( 45.30, 48.10);

\path[fill=fillColor,fill opacity=0.50] ( 45.30, 30.78) rectangle ( 46.00, 54.66);

\path[fill=fillColor,fill opacity=0.50] ( 46.00, 30.78) rectangle ( 46.69, 58.24);

\path[fill=fillColor,fill opacity=0.50] ( 46.69, 30.78) rectangle ( 47.39, 65.41);

\path[fill=fillColor,fill opacity=0.50] ( 47.39, 30.78) rectangle ( 48.08, 52.27);

\path[fill=fillColor,fill opacity=0.50] ( 48.08, 30.78) rectangle ( 48.78, 54.06);

\path[fill=fillColor,fill opacity=0.50] ( 48.78, 30.78) rectangle ( 49.47, 51.68);

\path[fill=fillColor,fill opacity=0.50] ( 49.47, 30.78) rectangle ( 50.17, 57.65);

\path[fill=fillColor,fill opacity=0.50] ( 50.17, 30.78) rectangle ( 50.86, 45.11);

\path[fill=fillColor,fill opacity=0.50] ( 50.86, 30.78) rectangle ( 51.56, 44.51);

\path[fill=fillColor,fill opacity=0.50] ( 51.56, 30.78) rectangle ( 52.25, 41.53);

\path[fill=fillColor,fill opacity=0.50] ( 52.25, 30.78) rectangle ( 52.95, 45.71);

\path[fill=fillColor,fill opacity=0.50] ( 52.95, 30.78) rectangle ( 53.64, 45.71);

\path[fill=fillColor,fill opacity=0.50] ( 53.64, 30.78) rectangle ( 54.34, 37.95);

\path[fill=fillColor,fill opacity=0.50] ( 54.34, 30.78) rectangle ( 55.03, 41.53);

\path[fill=fillColor,fill opacity=0.50] ( 55.03, 30.78) rectangle ( 55.73, 39.14);

\path[fill=fillColor,fill opacity=0.50] ( 55.73, 30.78) rectangle ( 56.42, 39.74);

\path[fill=fillColor,fill opacity=0.50] ( 56.42, 30.78) rectangle ( 57.12, 34.36);

\path[fill=fillColor,fill opacity=0.50] ( 57.12, 30.78) rectangle ( 57.81, 36.75);

\path[fill=fillColor,fill opacity=0.50] ( 57.81, 30.78) rectangle ( 58.51, 37.35);

\path[fill=fillColor,fill opacity=0.50] ( 58.51, 30.78) rectangle ( 59.20, 39.74);

\path[fill=fillColor,fill opacity=0.50] ( 59.20, 30.78) rectangle ( 59.89, 36.16);

\path[fill=fillColor,fill opacity=0.50] ( 59.89, 30.78) rectangle ( 60.59, 39.14);

\path[fill=fillColor,fill opacity=0.50] ( 60.59, 30.78) rectangle ( 61.28, 35.56);

\path[fill=fillColor,fill opacity=0.50] ( 61.28, 30.78) rectangle ( 61.98, 36.16);

\path[fill=fillColor,fill opacity=0.50] ( 61.98, 30.78) rectangle ( 62.67, 35.56);

\path[fill=fillColor,fill opacity=0.50] ( 62.67, 30.78) rectangle ( 63.37, 33.17);

\path[fill=fillColor,fill opacity=0.50] ( 63.37, 30.78) rectangle ( 64.06, 32.57);

\path[fill=fillColor,fill opacity=0.50] ( 64.06, 30.78) rectangle ( 64.76, 33.17);

\path[fill=fillColor,fill opacity=0.50] ( 64.76, 30.78) rectangle ( 65.45, 33.77);

\path[fill=fillColor,fill opacity=0.50] ( 65.45, 30.78) rectangle ( 66.15, 33.77);

\path[fill=fillColor,fill opacity=0.50] ( 66.15, 30.78) rectangle ( 66.84, 33.77);

\path[fill=fillColor,fill opacity=0.50] ( 66.84, 30.78) rectangle ( 67.54, 33.17);

\path[fill=fillColor,fill opacity=0.50] ( 67.54, 30.78) rectangle ( 68.23, 33.17);

\path[fill=fillColor,fill opacity=0.50] ( 68.23, 30.78) rectangle ( 68.93, 34.36);

\path[fill=fillColor,fill opacity=0.50] ( 68.93, 30.78) rectangle ( 69.62, 33.77);

\path[fill=fillColor,fill opacity=0.50] ( 69.62, 30.78) rectangle ( 70.32, 31.98);

\path[fill=fillColor,fill opacity=0.50] ( 70.32, 30.78) rectangle ( 71.01, 33.77);

\path[fill=fillColor,fill opacity=0.50] ( 71.01, 30.78) rectangle ( 71.71, 31.98);

\path[fill=fillColor,fill opacity=0.50] ( 71.71, 30.78) rectangle ( 72.40, 33.17);

\path[fill=fillColor,fill opacity=0.50] ( 72.40, 30.78) rectangle ( 73.10, 32.57);

\path[fill=fillColor,fill opacity=0.50] ( 73.10, 30.78) rectangle ( 73.79, 31.98);

\path[fill=fillColor,fill opacity=0.50] ( 73.79, 30.78) rectangle ( 74.49, 31.38);

\path[fill=fillColor,fill opacity=0.50] ( 74.49, 30.78) rectangle ( 75.18, 32.57);

\path[fill=fillColor,fill opacity=0.50] ( 75.18, 30.78) rectangle ( 75.88, 31.38);

\path[fill=fillColor,fill opacity=0.50] ( 75.88, 30.78) rectangle ( 76.57, 31.38);

\path[fill=fillColor,fill opacity=0.50] ( 76.57, 30.78) rectangle ( 77.27, 31.38);

\path[fill=fillColor,fill opacity=0.50] ( 77.27, 30.78) rectangle ( 77.96, 31.38);

\path[fill=fillColor,fill opacity=0.50] ( 77.96, 30.78) rectangle ( 78.65, 31.38);

\path[fill=fillColor,fill opacity=0.50] ( 78.65, 30.78) rectangle ( 79.35, 31.98);

\path[fill=fillColor,fill opacity=0.50] ( 79.35, 30.78) rectangle ( 80.04, 33.17);

\path[fill=fillColor,fill opacity=0.50] ( 80.04, 30.78) rectangle ( 80.74, 32.57);

\path[fill=fillColor,fill opacity=0.50] ( 80.74, 30.78) rectangle ( 81.43, 31.98);

\path[fill=fillColor,fill opacity=0.50] ( 81.43, 30.78) rectangle ( 82.13, 31.98);

\path[fill=fillColor,fill opacity=0.50] ( 82.13, 30.78) rectangle ( 82.82, 32.57);

\path[fill=fillColor,fill opacity=0.50] ( 82.82, 30.78) rectangle ( 83.52, 31.38);

\path[fill=fillColor,fill opacity=0.50] ( 83.52, 30.78) rectangle ( 84.21, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 84.21, 30.78) rectangle ( 84.91, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 84.91, 30.78) rectangle ( 85.60, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 85.60, 30.78) rectangle ( 86.30, 31.98);

\path[fill=fillColor,fill opacity=0.50] ( 86.30, 30.78) rectangle ( 86.99, 31.38);

\path[fill=fillColor,fill opacity=0.50] ( 86.99, 30.78) rectangle ( 87.69, 31.38);

\path[fill=fillColor,fill opacity=0.50] ( 87.69, 30.78) rectangle ( 88.38, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 88.38, 30.78) rectangle ( 89.08, 31.38);

\path[fill=fillColor,fill opacity=0.50] ( 89.08, 30.78) rectangle ( 89.77, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 89.77, 30.78) rectangle ( 90.47, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 90.47, 30.78) rectangle ( 91.16, 31.98);

\path[fill=fillColor,fill opacity=0.50] ( 91.16, 30.78) rectangle ( 91.86, 31.38);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.50] ( 23.07, 30.78) rectangle ( 23.76, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 23.76, 30.78) rectangle ( 24.46, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 24.46, 30.78) rectangle ( 25.15, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 25.15, 30.78) rectangle ( 25.85, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 25.85, 30.78) rectangle ( 26.54, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 26.54, 30.78) rectangle ( 27.24, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 27.24, 30.78) rectangle ( 27.93, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 27.93, 30.78) rectangle ( 28.63, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 28.63, 30.78) rectangle ( 29.32, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 29.32, 30.78) rectangle ( 30.02, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 30.02, 30.78) rectangle ( 30.71, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 30.71, 30.78) rectangle ( 31.41, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 31.41, 30.78) rectangle ( 32.10, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 32.10, 30.78) rectangle ( 32.80, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 32.80, 30.78) rectangle ( 33.49, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 33.49, 30.78) rectangle ( 34.19, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 34.19, 30.78) rectangle ( 34.88, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 34.88, 30.78) rectangle ( 35.58, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 35.58, 30.78) rectangle ( 36.27, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 36.27, 30.78) rectangle ( 36.97, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 36.97, 30.78) rectangle ( 37.66, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 37.66, 30.78) rectangle ( 38.36, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 38.36, 30.78) rectangle ( 39.05, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 39.05, 30.78) rectangle ( 39.75, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 39.75, 30.78) rectangle ( 40.44, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 40.44, 30.78) rectangle ( 41.13, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 41.13, 30.78) rectangle ( 41.83, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 41.83, 30.78) rectangle ( 42.52, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 42.52, 30.78) rectangle ( 43.22, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 43.22, 30.78) rectangle ( 43.91, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 43.91, 30.78) rectangle ( 44.61, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 44.61, 30.78) rectangle ( 45.30, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 45.30, 30.78) rectangle ( 46.00, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 46.00, 30.78) rectangle ( 46.69, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 46.69, 30.78) rectangle ( 47.39, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 47.39, 30.78) rectangle ( 48.08, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 48.08, 30.78) rectangle ( 48.78, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 48.78, 30.78) rectangle ( 49.47, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 49.47, 30.78) rectangle ( 50.17, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 50.17, 30.78) rectangle ( 50.86, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 50.86, 30.78) rectangle ( 51.56, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 51.56, 30.78) rectangle ( 52.25, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 52.25, 30.78) rectangle ( 52.95, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 52.95, 30.78) rectangle ( 53.64, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 53.64, 30.78) rectangle ( 54.34, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 54.34, 30.78) rectangle ( 55.03, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 55.03, 30.78) rectangle ( 55.73, 32.57);

\path[fill=fillColor,fill opacity=0.50] ( 55.73, 30.78) rectangle ( 56.42, 50.48);

\path[fill=fillColor,fill opacity=0.50] ( 56.42, 30.78) rectangle ( 57.12, 71.38);

\path[fill=fillColor,fill opacity=0.50] ( 57.12, 30.78) rectangle ( 57.81, 77.94);

\path[fill=fillColor,fill opacity=0.50] ( 57.81, 30.78) rectangle ( 58.51, 62.42);

\path[fill=fillColor,fill opacity=0.50] ( 58.51, 30.78) rectangle ( 59.20, 61.23);

\path[fill=fillColor,fill opacity=0.50] ( 59.20, 30.78) rectangle ( 59.89, 72.57);

\path[fill=fillColor,fill opacity=0.50] ( 59.89, 30.78) rectangle ( 60.59, 77.94);

\path[fill=fillColor,fill opacity=0.50] ( 60.59, 30.78) rectangle ( 61.28, 70.18);

\path[fill=fillColor,fill opacity=0.50] ( 61.28, 30.78) rectangle ( 61.98, 57.65);

\path[fill=fillColor,fill opacity=0.50] ( 61.98, 30.78) rectangle ( 62.67, 52.27);

\path[fill=fillColor,fill opacity=0.50] ( 62.67, 30.78) rectangle ( 63.37, 53.47);

\path[fill=fillColor,fill opacity=0.50] ( 63.37, 30.78) rectangle ( 64.06, 52.87);

\path[fill=fillColor,fill opacity=0.50] ( 64.06, 30.78) rectangle ( 64.76, 49.89);

\path[fill=fillColor,fill opacity=0.50] ( 64.76, 30.78) rectangle ( 65.45, 49.29);

\path[fill=fillColor,fill opacity=0.50] ( 65.45, 30.78) rectangle ( 66.15, 48.10);

\path[fill=fillColor,fill opacity=0.50] ( 66.15, 30.78) rectangle ( 66.84, 40.93);

\path[fill=fillColor,fill opacity=0.50] ( 66.84, 30.78) rectangle ( 67.54, 37.95);

\path[fill=fillColor,fill opacity=0.50] ( 67.54, 30.78) rectangle ( 68.23, 39.14);

\path[fill=fillColor,fill opacity=0.50] ( 68.23, 30.78) rectangle ( 68.93, 37.95);

\path[fill=fillColor,fill opacity=0.50] ( 68.93, 30.78) rectangle ( 69.62, 37.35);

\path[fill=fillColor,fill opacity=0.50] ( 69.62, 30.78) rectangle ( 70.32, 35.56);

\path[fill=fillColor,fill opacity=0.50] ( 70.32, 30.78) rectangle ( 71.01, 37.95);

\path[fill=fillColor,fill opacity=0.50] ( 71.01, 30.78) rectangle ( 71.71, 33.77);

\path[fill=fillColor,fill opacity=0.50] ( 71.71, 30.78) rectangle ( 72.40, 37.35);

\path[fill=fillColor,fill opacity=0.50] ( 72.40, 30.78) rectangle ( 73.10, 32.57);

\path[fill=fillColor,fill opacity=0.50] ( 73.10, 30.78) rectangle ( 73.79, 33.17);

\path[fill=fillColor,fill opacity=0.50] ( 73.79, 30.78) rectangle ( 74.49, 34.96);

\path[fill=fillColor,fill opacity=0.50] ( 74.49, 30.78) rectangle ( 75.18, 31.98);

\path[fill=fillColor,fill opacity=0.50] ( 75.18, 30.78) rectangle ( 75.88, 31.98);

\path[fill=fillColor,fill opacity=0.50] ( 75.88, 30.78) rectangle ( 76.57, 31.98);

\path[fill=fillColor,fill opacity=0.50] ( 76.57, 30.78) rectangle ( 77.27, 31.98);

\path[fill=fillColor,fill opacity=0.50] ( 77.27, 30.78) rectangle ( 77.96, 32.57);

\path[fill=fillColor,fill opacity=0.50] ( 77.96, 30.78) rectangle ( 78.65, 31.98);

\path[fill=fillColor,fill opacity=0.50] ( 78.65, 30.78) rectangle ( 79.35, 31.38);

\path[fill=fillColor,fill opacity=0.50] ( 79.35, 30.78) rectangle ( 80.04, 31.38);

\path[fill=fillColor,fill opacity=0.50] ( 80.04, 30.78) rectangle ( 80.74, 32.57);

\path[fill=fillColor,fill opacity=0.50] ( 80.74, 30.78) rectangle ( 81.43, 33.17);

\path[fill=fillColor,fill opacity=0.50] ( 81.43, 30.78) rectangle ( 82.13, 33.17);

\path[fill=fillColor,fill opacity=0.50] ( 82.13, 30.78) rectangle ( 82.82, 31.98);

\path[fill=fillColor,fill opacity=0.50] ( 82.82, 30.78) rectangle ( 83.52, 31.98);

\path[fill=fillColor,fill opacity=0.50] ( 83.52, 30.78) rectangle ( 84.21, 31.98);

\path[fill=fillColor,fill opacity=0.50] ( 84.21, 30.78) rectangle ( 84.91, 31.38);

\path[fill=fillColor,fill opacity=0.50] ( 84.91, 30.78) rectangle ( 85.60, 31.98);

\path[fill=fillColor,fill opacity=0.50] ( 85.60, 30.78) rectangle ( 86.30, 32.57);

\path[fill=fillColor,fill opacity=0.50] ( 86.30, 30.78) rectangle ( 86.99, 33.17);

\path[fill=fillColor,fill opacity=0.50] ( 86.99, 30.78) rectangle ( 87.69, 31.98);

\path[fill=fillColor,fill opacity=0.50] ( 87.69, 30.78) rectangle ( 88.38, 32.57);

\path[fill=fillColor,fill opacity=0.50] ( 88.38, 30.78) rectangle ( 89.08, 33.17);

\path[fill=fillColor,fill opacity=0.50] ( 89.08, 30.78) rectangle ( 89.77, 31.98);

\path[fill=fillColor,fill opacity=0.50] ( 89.77, 30.78) rectangle ( 90.47, 32.57);

\path[fill=fillColor,fill opacity=0.50] ( 90.47, 30.78) rectangle ( 91.16, 31.98);

\path[fill=fillColor,fill opacity=0.50] ( 91.16, 30.78) rectangle ( 91.86, 31.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.18, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 14.30, 27.75) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 14.30, 42.68) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 14.30, 57.60) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 14.30, 72.53) {75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.18, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.72, 17.03) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.09, 17.03) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 57.46, 17.03) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 74.83, 17.03) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 92.20, 17.03) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.18, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 57.46,  7.06) {Response time [ms]};
\end{scope}
\end{tikzpicture}


==> benchmarks/25-01-14_AWS_plots/4_nodes_3_zones/1_AWS_4_nodes.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-16 10:10:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (101.18, 93.95);
\begin{scope}
\path[clip] ( 23.65, 28.04) rectangle ( 95.68, 88.45);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.65, 41.51) --
	( 95.68, 41.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.65, 62.96) --
	( 95.68, 62.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.65, 84.42) --
	( 95.68, 84.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.11, 28.04) --
	( 35.11, 88.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.48, 28.04) --
	( 51.48, 88.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.85, 28.04) --
	( 67.85, 88.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.22, 28.04) --
	( 84.22, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65, 30.78) --
	( 95.68, 30.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65, 52.24) --
	( 95.68, 52.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65, 73.69) --
	( 95.68, 73.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.92, 28.04) --
	( 26.92, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.29, 28.04) --
	( 43.29, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.66, 28.04) --
	( 59.66, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.03, 28.04) --
	( 76.03, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.40, 28.04) --
	( 92.40, 88.45);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.50] ( 27.25, 30.78) rectangle ( 27.90, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 27.90, 30.78) rectangle ( 28.56, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 28.56, 30.78) rectangle ( 29.21, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 29.21, 30.78) rectangle ( 29.87, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 29.87, 30.78) rectangle ( 30.52, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 30.52, 30.78) rectangle ( 31.18, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 31.18, 30.78) rectangle ( 31.83, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 31.83, 30.78) rectangle ( 32.49, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 32.49, 30.78) rectangle ( 33.14, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 33.14, 30.78) rectangle ( 33.80, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 33.80, 30.78) rectangle ( 34.45, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 34.45, 30.78) rectangle ( 35.11, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 35.11, 30.78) rectangle ( 35.76, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 35.76, 30.78) rectangle ( 36.42, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 36.42, 30.78) rectangle ( 37.07, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 37.07, 30.78) rectangle ( 37.73, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 37.73, 30.78) rectangle ( 38.38, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 38.38, 30.78) rectangle ( 39.04, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 39.04, 30.78) rectangle ( 39.69, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 39.69, 30.78) rectangle ( 40.34, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 40.34, 30.78) rectangle ( 41.00, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 41.00, 30.78) rectangle ( 41.65, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 41.65, 30.78) rectangle ( 42.31, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 42.31, 30.78) rectangle ( 42.96, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 42.96, 30.78) rectangle ( 43.62, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 43.62, 30.78) rectangle ( 44.27, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 44.27, 30.78) rectangle ( 44.93, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 44.93, 30.78) rectangle ( 45.58, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 45.58, 30.78) rectangle ( 46.24, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 46.24, 30.78) rectangle ( 46.89, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 46.89, 30.78) rectangle ( 47.55, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 47.55, 30.78) rectangle ( 48.20, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 48.20, 30.78) rectangle ( 48.86, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 48.86, 30.78) rectangle ( 49.51, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 49.51, 30.78) rectangle ( 50.17, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 50.17, 30.78) rectangle ( 50.82, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 50.82, 30.78) rectangle ( 51.48, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 51.48, 30.78) rectangle ( 52.13, 33.79);

\path[fill=fillColor,fill opacity=0.50] ( 52.13, 30.78) rectangle ( 52.79, 49.66);

\path[fill=fillColor,fill opacity=0.50] ( 52.79, 30.78) rectangle ( 53.44, 65.54);

\path[fill=fillColor,fill opacity=0.50] ( 53.44, 30.78) rectangle ( 54.10, 72.40);

\path[fill=fillColor,fill opacity=0.50] ( 54.10, 30.78) rectangle ( 54.75, 77.55);

\path[fill=fillColor,fill opacity=0.50] ( 54.75, 30.78) rectangle ( 55.41, 67.25);

\path[fill=fillColor,fill opacity=0.50] ( 55.41, 30.78) rectangle ( 56.06, 70.26);

\path[fill=fillColor,fill opacity=0.50] ( 56.06, 30.78) rectangle ( 56.72, 60.39);

\path[fill=fillColor,fill opacity=0.50] ( 56.72, 30.78) rectangle ( 57.37, 52.67);

\path[fill=fillColor,fill opacity=0.50] ( 57.37, 30.78) rectangle ( 58.03, 53.09);

\path[fill=fillColor,fill opacity=0.50] ( 58.03, 30.78) rectangle ( 58.68, 46.23);

\path[fill=fillColor,fill opacity=0.50] ( 58.68, 30.78) rectangle ( 59.34, 49.23);

\path[fill=fillColor,fill opacity=0.50] ( 59.34, 30.78) rectangle ( 59.99, 48.80);

\path[fill=fillColor,fill opacity=0.50] ( 59.99, 30.78) rectangle ( 60.64, 42.37);

\path[fill=fillColor,fill opacity=0.50] ( 60.64, 30.78) rectangle ( 61.30, 41.94);

\path[fill=fillColor,fill opacity=0.50] ( 61.30, 30.78) rectangle ( 61.95, 40.22);

\path[fill=fillColor,fill opacity=0.50] ( 61.95, 30.78) rectangle ( 62.61, 37.22);

\path[fill=fillColor,fill opacity=0.50] ( 62.61, 30.78) rectangle ( 63.26, 35.93);

\path[fill=fillColor,fill opacity=0.50] ( 63.26, 30.78) rectangle ( 63.92, 35.50);

\path[fill=fillColor,fill opacity=0.50] ( 63.92, 30.78) rectangle ( 64.57, 34.64);

\path[fill=fillColor,fill opacity=0.50] ( 64.57, 30.78) rectangle ( 65.23, 35.07);

\path[fill=fillColor,fill opacity=0.50] ( 65.23, 30.78) rectangle ( 65.88, 34.64);

\path[fill=fillColor,fill opacity=0.50] ( 65.88, 30.78) rectangle ( 66.54, 31.64);

\path[fill=fillColor,fill opacity=0.50] ( 66.54, 30.78) rectangle ( 67.19, 32.50);

\path[fill=fillColor,fill opacity=0.50] ( 67.19, 30.78) rectangle ( 67.85, 34.22);

\path[fill=fillColor,fill opacity=0.50] ( 67.85, 30.78) rectangle ( 68.50, 32.50);

\path[fill=fillColor,fill opacity=0.50] ( 68.50, 30.78) rectangle ( 69.16, 31.64);

\path[fill=fillColor,fill opacity=0.50] ( 69.16, 30.78) rectangle ( 69.81, 31.64);

\path[fill=fillColor,fill opacity=0.50] ( 69.81, 30.78) rectangle ( 70.47, 31.21);

\path[fill=fillColor,fill opacity=0.50] ( 70.47, 30.78) rectangle ( 71.12, 31.64);

\path[fill=fillColor,fill opacity=0.50] ( 71.12, 30.78) rectangle ( 71.78, 32.07);

\path[fill=fillColor,fill opacity=0.50] ( 71.78, 30.78) rectangle ( 72.43, 32.07);

\path[fill=fillColor,fill opacity=0.50] ( 72.43, 30.78) rectangle ( 73.09, 31.64);

\path[fill=fillColor,fill opacity=0.50] ( 73.09, 30.78) rectangle ( 73.74, 31.21);

\path[fill=fillColor,fill opacity=0.50] ( 73.74, 30.78) rectangle ( 74.40, 31.64);

\path[fill=fillColor,fill opacity=0.50] ( 74.40, 30.78) rectangle ( 75.05, 32.07);

\path[fill=fillColor,fill opacity=0.50] ( 75.05, 30.78) rectangle ( 75.71, 31.21);

\path[fill=fillColor,fill opacity=0.50] ( 75.71, 30.78) rectangle ( 76.36, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 76.36, 30.78) rectangle ( 77.02, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 77.02, 30.78) rectangle ( 77.67, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 77.67, 30.78) rectangle ( 78.33, 31.21);

\path[fill=fillColor,fill opacity=0.50] ( 78.33, 30.78) rectangle ( 78.98, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 78.98, 30.78) rectangle ( 79.63, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 79.63, 30.78) rectangle ( 80.29, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 80.29, 30.78) rectangle ( 80.94, 31.21);

\path[fill=fillColor,fill opacity=0.50] ( 80.94, 30.78) rectangle ( 81.60, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 81.60, 30.78) rectangle ( 82.25, 31.64);

\path[fill=fillColor,fill opacity=0.50] ( 82.25, 30.78) rectangle ( 82.91, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 82.91, 30.78) rectangle ( 83.56, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 83.56, 30.78) rectangle ( 84.22, 31.21);

\path[fill=fillColor,fill opacity=0.50] ( 84.22, 30.78) rectangle ( 84.87, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 84.87, 30.78) rectangle ( 85.53, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 85.53, 30.78) rectangle ( 86.18, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 86.18, 30.78) rectangle ( 86.84, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 86.84, 30.78) rectangle ( 87.49, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 87.49, 30.78) rectangle ( 88.15, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 88.15, 30.78) rectangle ( 88.80, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 88.80, 30.78) rectangle ( 89.46, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 89.46, 30.78) rectangle ( 90.11, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 90.11, 30.78) rectangle ( 90.77, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 90.77, 30.78) rectangle ( 91.42, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 91.42, 30.78) rectangle ( 92.08, 30.78);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.50] ( 27.25, 30.78) rectangle ( 27.90, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 27.90, 30.78) rectangle ( 28.56, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 28.56, 30.78) rectangle ( 29.21, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 29.21, 30.78) rectangle ( 29.87, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 29.87, 30.78) rectangle ( 30.52, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 30.52, 30.78) rectangle ( 31.18, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 31.18, 30.78) rectangle ( 31.83, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 31.83, 30.78) rectangle ( 32.49, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 32.49, 30.78) rectangle ( 33.14, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 33.14, 30.78) rectangle ( 33.80, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 33.80, 30.78) rectangle ( 34.45, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 34.45, 30.78) rectangle ( 35.11, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 35.11, 30.78) rectangle ( 35.76, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 35.76, 30.78) rectangle ( 36.42, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 36.42, 30.78) rectangle ( 37.07, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 37.07, 30.78) rectangle ( 37.73, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 37.73, 30.78) rectangle ( 38.38, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 38.38, 30.78) rectangle ( 39.04, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 39.04, 30.78) rectangle ( 39.69, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 39.69, 30.78) rectangle ( 40.34, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 40.34, 30.78) rectangle ( 41.00, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 41.00, 30.78) rectangle ( 41.65, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 41.65, 30.78) rectangle ( 42.31, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 42.31, 30.78) rectangle ( 42.96, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 42.96, 30.78) rectangle ( 43.62, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 43.62, 30.78) rectangle ( 44.27, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 44.27, 30.78) rectangle ( 44.93, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 44.93, 30.78) rectangle ( 45.58, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 45.58, 30.78) rectangle ( 46.24, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 46.24, 30.78) rectangle ( 46.89, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 46.89, 30.78) rectangle ( 47.55, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 47.55, 30.78) rectangle ( 48.20, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 48.20, 30.78) rectangle ( 48.86, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 48.86, 30.78) rectangle ( 49.51, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 49.51, 30.78) rectangle ( 50.17, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 50.17, 30.78) rectangle ( 50.82, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 50.82, 30.78) rectangle ( 51.48, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 51.48, 30.78) rectangle ( 52.13, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 52.13, 30.78) rectangle ( 52.79, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 52.79, 30.78) rectangle ( 53.44, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 53.44, 30.78) rectangle ( 54.10, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 54.10, 30.78) rectangle ( 54.75, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 54.75, 30.78) rectangle ( 55.41, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 55.41, 30.78) rectangle ( 56.06, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 56.06, 30.78) rectangle ( 56.72, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 56.72, 30.78) rectangle ( 57.37, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 57.37, 30.78) rectangle ( 58.03, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 58.03, 30.78) rectangle ( 58.68, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 58.68, 30.78) rectangle ( 59.34, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 59.34, 30.78) rectangle ( 59.99, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 59.99, 30.78) rectangle ( 60.64, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 60.64, 30.78) rectangle ( 61.30, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 61.30, 30.78) rectangle ( 61.95, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 61.95, 30.78) rectangle ( 62.61, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 62.61, 30.78) rectangle ( 63.26, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 63.26, 30.78) rectangle ( 63.92, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 63.92, 30.78) rectangle ( 64.57, 32.07);

\path[fill=fillColor,fill opacity=0.50] ( 64.57, 30.78) rectangle ( 65.23, 41.08);

\path[fill=fillColor,fill opacity=0.50] ( 65.23, 30.78) rectangle ( 65.88, 61.25);

\path[fill=fillColor,fill opacity=0.50] ( 65.88, 30.78) rectangle ( 66.54, 79.70);

\path[fill=fillColor,fill opacity=0.50] ( 66.54, 30.78) rectangle ( 67.19, 80.13);

\path[fill=fillColor,fill opacity=0.50] ( 67.19, 30.78) rectangle ( 67.85, 85.70);

\path[fill=fillColor,fill opacity=0.50] ( 67.85, 30.78) rectangle ( 68.50, 71.55);

\path[fill=fillColor,fill opacity=0.50] ( 68.50, 30.78) rectangle ( 69.16, 71.97);

\path[fill=fillColor,fill opacity=0.50] ( 69.16, 30.78) rectangle ( 69.81, 66.40);

\path[fill=fillColor,fill opacity=0.50] ( 69.81, 30.78) rectangle ( 70.47, 57.39);

\path[fill=fillColor,fill opacity=0.50] ( 70.47, 30.78) rectangle ( 71.12, 48.80);

\path[fill=fillColor,fill opacity=0.50] ( 71.12, 30.78) rectangle ( 71.78, 47.09);

\path[fill=fillColor,fill opacity=0.50] ( 71.78, 30.78) rectangle ( 72.43, 41.08);

\path[fill=fillColor,fill opacity=0.50] ( 72.43, 30.78) rectangle ( 73.09, 37.22);

\path[fill=fillColor,fill opacity=0.50] ( 73.09, 30.78) rectangle ( 73.74, 36.36);

\path[fill=fillColor,fill opacity=0.50] ( 73.74, 30.78) rectangle ( 74.40, 33.36);

\path[fill=fillColor,fill opacity=0.50] ( 74.40, 30.78) rectangle ( 75.05, 33.79);

\path[fill=fillColor,fill opacity=0.50] ( 75.05, 30.78) rectangle ( 75.71, 35.07);

\path[fill=fillColor,fill opacity=0.50] ( 75.71, 30.78) rectangle ( 76.36, 34.22);

\path[fill=fillColor,fill opacity=0.50] ( 76.36, 30.78) rectangle ( 77.02, 32.93);

\path[fill=fillColor,fill opacity=0.50] ( 77.02, 30.78) rectangle ( 77.67, 32.07);

\path[fill=fillColor,fill opacity=0.50] ( 77.67, 30.78) rectangle ( 78.33, 32.50);

\path[fill=fillColor,fill opacity=0.50] ( 78.33, 30.78) rectangle ( 78.98, 31.64);

\path[fill=fillColor,fill opacity=0.50] ( 78.98, 30.78) rectangle ( 79.63, 31.21);

\path[fill=fillColor,fill opacity=0.50] ( 79.63, 30.78) rectangle ( 80.29, 31.64);

\path[fill=fillColor,fill opacity=0.50] ( 80.29, 30.78) rectangle ( 80.94, 32.07);

\path[fill=fillColor,fill opacity=0.50] ( 80.94, 30.78) rectangle ( 81.60, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 81.60, 30.78) rectangle ( 82.25, 31.64);

\path[fill=fillColor,fill opacity=0.50] ( 82.25, 30.78) rectangle ( 82.91, 32.50);

\path[fill=fillColor,fill opacity=0.50] ( 82.91, 30.78) rectangle ( 83.56, 31.64);

\path[fill=fillColor,fill opacity=0.50] ( 83.56, 30.78) rectangle ( 84.22, 31.64);

\path[fill=fillColor,fill opacity=0.50] ( 84.22, 30.78) rectangle ( 84.87, 31.21);

\path[fill=fillColor,fill opacity=0.50] ( 84.87, 30.78) rectangle ( 85.53, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 85.53, 30.78) rectangle ( 86.18, 31.21);

\path[fill=fillColor,fill opacity=0.50] ( 86.18, 30.78) rectangle ( 86.84, 31.64);

\path[fill=fillColor,fill opacity=0.50] ( 86.84, 30.78) rectangle ( 87.49, 31.21);

\path[fill=fillColor,fill opacity=0.50] ( 87.49, 30.78) rectangle ( 88.15, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 88.15, 30.78) rectangle ( 88.80, 31.64);

\path[fill=fillColor,fill opacity=0.50] ( 88.80, 30.78) rectangle ( 89.46, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 89.46, 30.78) rectangle ( 90.11, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 90.11, 30.78) rectangle ( 90.77, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 90.77, 30.78) rectangle ( 91.42, 30.78);

\path[fill=fillColor,fill opacity=0.50] ( 91.42, 30.78) rectangle ( 92.08, 31.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.18, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 18.70, 27.75) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 18.70, 49.21) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 18.70, 70.66) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.18, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.92, 17.03) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.29, 17.03) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.66, 17.03) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 76.03, 17.03) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 92.40, 17.03) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.18, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 59.66,  7.06) {Response time [ms]};
\end{scope}
\end{tikzpicture}


==> benchmarks/25-01-14_AWS_plots/cart_size_latency/cart_size_latency.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-16 09:42:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (173.45, 93.95);
\begin{scope}
\path[clip] (104.94, 28.04) rectangle (167.95, 88.45);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (104.94, 28.18) --
	(167.95, 28.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (104.94, 37.54) --
	(167.95, 37.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (104.94, 46.91) --
	(167.95, 46.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (104.94, 56.27) --
	(167.95, 56.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (104.94, 65.63) --
	(167.95, 65.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (104.94, 75.00) --
	(167.95, 75.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (104.94, 84.36) --
	(167.95, 84.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.96, 28.04) --
	(114.96, 88.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (129.28, 28.04) --
	(129.28, 88.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.60, 28.04) --
	(143.60, 88.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.92, 28.04) --
	(157.92, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.94, 32.86) --
	(167.95, 32.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.94, 42.23) --
	(167.95, 42.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.94, 51.59) --
	(167.95, 51.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.94, 60.95) --
	(167.95, 60.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.94, 70.32) --
	(167.95, 70.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.94, 79.68) --
	(167.95, 79.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.80, 28.04) --
	(107.80, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.12, 28.04) --
	(122.12, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.44, 28.04) --
	(136.44, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.76, 28.04) --
	(150.76, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.08, 28.04) --
	(165.08, 88.45);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.20] (107.80, 36.45) --
	(114.96, 37.12) --
	(122.12, 39.65) --
	(129.28, 39.63) --
	(136.44, 42.32) --
	(143.60, 43.63) --
	(150.76, 53.46) --
	(157.92, 53.83) --
	(165.08, 61.81) --
	(165.08, 37.87) --
	(157.92, 36.68) --
	(150.76, 34.86) --
	(143.60, 37.07) --
	(136.44, 35.00) --
	(129.28, 34.40) --
	(122.12, 32.46) --
	(114.96, 32.25) --
	(107.80, 32.57) --
	cycle;

\path[] (107.80, 36.45) --
	(114.96, 37.12) --
	(122.12, 39.65) --
	(129.28, 39.63) --
	(136.44, 42.32) --
	(143.60, 43.63) --
	(150.76, 53.46) --
	(157.92, 53.83) --
	(165.08, 61.81);

\path[] (165.08, 37.87) --
	(157.92, 36.68) --
	(150.76, 34.86) --
	(143.60, 37.07) --
	(136.44, 35.00) --
	(129.28, 34.40) --
	(122.12, 32.46) --
	(114.96, 32.25) --
	(107.80, 32.57);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.20] (107.80, 32.88) --
	(114.96, 36.97) --
	(122.12, 41.81) --
	(129.28, 46.27) --
	(136.44, 50.70) --
	(143.60, 55.25) --
	(150.76, 66.47) --
	(157.92, 73.84) --
	(165.08, 85.70) --
	(165.08, 56.10) --
	(157.92, 52.59) --
	(150.76, 51.00) --
	(143.60, 49.95) --
	(136.44, 45.70) --
	(129.28, 42.20) --
	(122.12, 37.83) --
	(114.96, 34.06) --
	(107.80, 30.78) --
	cycle;

\path[] (107.80, 32.88) --
	(114.96, 36.97) --
	(122.12, 41.81) --
	(129.28, 46.27) --
	(136.44, 50.70) --
	(143.60, 55.25) --
	(150.76, 66.47) --
	(157.92, 73.84) --
	(165.08, 85.70);

\path[] (165.08, 56.10) --
	(157.92, 52.59) --
	(150.76, 51.00) --
	(143.60, 49.95) --
	(136.44, 45.70) --
	(129.28, 42.20) --
	(122.12, 37.83) --
	(114.96, 34.06) --
	(107.80, 30.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] (107.80, 34.51) --
	(114.96, 34.69) --
	(122.12, 36.05) --
	(129.28, 37.01) --
	(136.44, 38.66) --
	(143.60, 40.35) --
	(150.76, 44.16) --
	(157.92, 45.26) --
	(165.08, 49.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] (107.80, 31.83) --
	(114.96, 35.52) --
	(122.12, 39.82) --
	(129.28, 44.23) --
	(136.44, 48.20) --
	(143.60, 52.60) --
	(150.76, 58.74) --
	(157.92, 63.22) --
	(165.08, 70.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 99.99, 29.83) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 99.99, 39.20) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 99.99, 48.56) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 99.99, 57.92) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 99.99, 67.29) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 99.99, 76.65) {80};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (107.80, 17.03) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (122.12, 17.03) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (136.44, 17.03) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (150.76, 17.03) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.08, 17.03) {9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (136.44,  7.06) {Cart items};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 86.89, 58.24) {Response time [ms]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45, 93.95);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.20] (  6.21, 58.96) rectangle ( 19.24, 71.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45, 93.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] (  6.95, 65.47) -- ( 18.51, 65.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45, 93.95);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.20] (  6.21, 44.50) rectangle ( 19.24, 57.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45, 93.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] (  6.95, 51.02) -- ( 18.51, 51.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.45, 62.72) {Accompanist};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.45, 48.26) {Orchestrator};
\end{scope}
\end{tikzpicture}


==> benchmarks/25-04-16_AWS_multi_region/AWS_multi_region.tex <==
% Created by tikzDevice version 0.12.6 on 2025-04-18 01:42:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41,108.41);
\begin{scope}
\path[clip] ( 23.65, 28.04) rectangle (102.90,102.91);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.65, 39.56) --
	(102.90, 39.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.65, 55.81) --
	(102.90, 55.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.65, 72.05) --
	(102.90, 72.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.65, 88.29) --
	(102.90, 88.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.33, 28.04) --
	( 38.33,102.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 60.50, 28.04) --
	( 60.50,102.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.67, 28.04) --
	( 82.67,102.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65, 31.44) --
	(102.90, 31.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65, 47.68) --
	(102.90, 47.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65, 63.93) --
	(102.90, 63.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65, 80.17) --
	(102.90, 80.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65, 96.42) --
	(102.90, 96.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.25, 28.04) --
	( 27.25,102.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.42, 28.04) --
	( 49.42,102.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.59, 28.04) --
	( 71.59,102.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.76, 28.04) --
	( 93.76,102.91);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.50] ( 27.80, 31.44) rectangle ( 28.91, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 28.91, 31.44) rectangle ( 30.02, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 30.02, 31.44) rectangle ( 31.13, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 31.13, 31.44) rectangle ( 32.24, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 32.24, 31.44) rectangle ( 33.35, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 33.35, 31.44) rectangle ( 34.45, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 34.45, 31.44) rectangle ( 35.56, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 35.56, 31.44) rectangle ( 36.67, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 36.67, 31.44) rectangle ( 37.78, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 37.78, 31.44) rectangle ( 38.89, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 38.89, 31.44) rectangle ( 40.00, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 40.00, 31.44) rectangle ( 41.11, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 41.11, 31.44) rectangle ( 42.21, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 42.21, 31.44) rectangle ( 43.32, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 43.32, 31.44) rectangle ( 44.43, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 44.43, 31.44) rectangle ( 45.54, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 45.54, 31.44) rectangle ( 46.65, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 46.65, 31.44) rectangle ( 47.76, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 47.76, 31.44) rectangle ( 48.87, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 48.87, 31.44) rectangle ( 49.97, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 49.97, 31.44) rectangle ( 51.08, 41.67);

\path[fill=fillColor,fill opacity=0.50] ( 51.08, 31.44) rectangle ( 52.19, 84.39);

\path[fill=fillColor,fill opacity=0.50] ( 52.19, 31.44) rectangle ( 53.30, 91.22);

\path[fill=fillColor,fill opacity=0.50] ( 53.30, 31.44) rectangle ( 54.41, 55.32);

\path[fill=fillColor,fill opacity=0.50] ( 54.41, 31.44) rectangle ( 55.52, 37.61);

\path[fill=fillColor,fill opacity=0.50] ( 55.52, 31.44) rectangle ( 56.62, 34.36);

\path[fill=fillColor,fill opacity=0.50] ( 56.62, 31.44) rectangle ( 57.73, 33.23);

\path[fill=fillColor,fill opacity=0.50] ( 57.73, 31.44) rectangle ( 58.84, 32.41);

\path[fill=fillColor,fill opacity=0.50] ( 58.84, 31.44) rectangle ( 59.95, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 59.95, 31.44) rectangle ( 61.06, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 61.06, 31.44) rectangle ( 62.17, 32.25);

\path[fill=fillColor,fill opacity=0.50] ( 62.17, 31.44) rectangle ( 63.28, 32.09);

\path[fill=fillColor,fill opacity=0.50] ( 63.28, 31.44) rectangle ( 64.38, 31.60);

\path[fill=fillColor,fill opacity=0.50] ( 64.38, 31.44) rectangle ( 65.49, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 65.49, 31.44) rectangle ( 66.60, 31.60);

\path[fill=fillColor,fill opacity=0.50] ( 66.60, 31.44) rectangle ( 67.71, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 67.71, 31.44) rectangle ( 68.82, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 68.82, 31.44) rectangle ( 69.93, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 69.93, 31.44) rectangle ( 71.04, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 71.04, 31.44) rectangle ( 72.14, 31.60);

\path[fill=fillColor,fill opacity=0.50] ( 72.14, 31.44) rectangle ( 73.25, 31.60);

\path[fill=fillColor,fill opacity=0.50] ( 73.25, 31.44) rectangle ( 74.36, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 74.36, 31.44) rectangle ( 75.47, 31.60);

\path[fill=fillColor,fill opacity=0.50] ( 75.47, 31.44) rectangle ( 76.58, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 76.58, 31.44) rectangle ( 77.69, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 77.69, 31.44) rectangle ( 78.80, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 78.80, 31.44) rectangle ( 79.90, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 79.90, 31.44) rectangle ( 81.01, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 81.01, 31.44) rectangle ( 82.12, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 82.12, 31.44) rectangle ( 83.23, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 83.23, 31.44) rectangle ( 84.34, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 84.34, 31.44) rectangle ( 85.45, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 85.45, 31.44) rectangle ( 86.55, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 86.55, 31.44) rectangle ( 87.66, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 87.66, 31.44) rectangle ( 88.77, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 88.77, 31.44) rectangle ( 89.88, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 89.88, 31.44) rectangle ( 90.99, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 90.99, 31.44) rectangle ( 92.10, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 92.10, 31.44) rectangle ( 93.21, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 93.21, 31.44) rectangle ( 94.31, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 94.31, 31.44) rectangle ( 95.42, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 95.42, 31.44) rectangle ( 96.53, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 96.53, 31.44) rectangle ( 97.64, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 97.64, 31.44) rectangle ( 98.75, 31.44);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.50] ( 27.80, 31.44) rectangle ( 28.91, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 28.91, 31.44) rectangle ( 30.02, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 30.02, 31.44) rectangle ( 31.13, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 31.13, 31.44) rectangle ( 32.24, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 32.24, 31.44) rectangle ( 33.35, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 33.35, 31.44) rectangle ( 34.45, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 34.45, 31.44) rectangle ( 35.56, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 35.56, 31.44) rectangle ( 36.67, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 36.67, 31.44) rectangle ( 37.78, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 37.78, 31.44) rectangle ( 38.89, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 38.89, 31.44) rectangle ( 40.00, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 40.00, 31.44) rectangle ( 41.11, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 41.11, 31.44) rectangle ( 42.21, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 42.21, 31.44) rectangle ( 43.32, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 43.32, 31.44) rectangle ( 44.43, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 44.43, 31.44) rectangle ( 45.54, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 45.54, 31.44) rectangle ( 46.65, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 46.65, 31.44) rectangle ( 47.76, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 47.76, 31.44) rectangle ( 48.87, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 48.87, 31.44) rectangle ( 49.97, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 49.97, 31.44) rectangle ( 51.08, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 51.08, 31.44) rectangle ( 52.19, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 52.19, 31.44) rectangle ( 53.30, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 53.30, 31.44) rectangle ( 54.41, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 54.41, 31.44) rectangle ( 55.52, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 55.52, 31.44) rectangle ( 56.62, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 56.62, 31.44) rectangle ( 57.73, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 57.73, 31.44) rectangle ( 58.84, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 58.84, 31.44) rectangle ( 59.95, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 59.95, 31.44) rectangle ( 61.06, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 61.06, 31.44) rectangle ( 62.17, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 62.17, 31.44) rectangle ( 63.28, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 63.28, 31.44) rectangle ( 64.38, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 64.38, 31.44) rectangle ( 65.49, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 65.49, 31.44) rectangle ( 66.60, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 66.60, 31.44) rectangle ( 67.71, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 67.71, 31.44) rectangle ( 68.82, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 68.82, 31.44) rectangle ( 69.93, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 69.93, 31.44) rectangle ( 71.04, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 71.04, 31.44) rectangle ( 72.14, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 72.14, 31.44) rectangle ( 73.25, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 73.25, 31.44) rectangle ( 74.36, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 74.36, 31.44) rectangle ( 75.47, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 75.47, 31.44) rectangle ( 76.58, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 76.58, 31.44) rectangle ( 77.69, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 77.69, 31.44) rectangle ( 78.80, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 78.80, 31.44) rectangle ( 79.90, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 79.90, 31.44) rectangle ( 81.01, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 81.01, 31.44) rectangle ( 82.12, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 82.12, 31.44) rectangle ( 83.23, 56.62);

\path[fill=fillColor,fill opacity=0.50] ( 83.23, 31.44) rectangle ( 84.34, 99.50);

\path[fill=fillColor,fill opacity=0.50] ( 84.34, 31.44) rectangle ( 85.45, 77.57);

\path[fill=fillColor,fill opacity=0.50] ( 85.45, 31.44) rectangle ( 86.55, 43.95);

\path[fill=fillColor,fill opacity=0.50] ( 86.55, 31.44) rectangle ( 87.66, 35.66);

\path[fill=fillColor,fill opacity=0.50] ( 87.66, 31.44) rectangle ( 88.77, 33.55);

\path[fill=fillColor,fill opacity=0.50] ( 88.77, 31.44) rectangle ( 89.88, 32.25);

\path[fill=fillColor,fill opacity=0.50] ( 89.88, 31.44) rectangle ( 90.99, 32.25);

\path[fill=fillColor,fill opacity=0.50] ( 90.99, 31.44) rectangle ( 92.10, 31.76);

\path[fill=fillColor,fill opacity=0.50] ( 92.10, 31.44) rectangle ( 93.21, 32.09);

\path[fill=fillColor,fill opacity=0.50] ( 93.21, 31.44) rectangle ( 94.31, 31.76);

\path[fill=fillColor,fill opacity=0.50] ( 94.31, 31.44) rectangle ( 95.42, 31.44);

\path[fill=fillColor,fill opacity=0.50] ( 95.42, 31.44) rectangle ( 96.53, 31.60);

\path[fill=fillColor,fill opacity=0.50] ( 96.53, 31.44) rectangle ( 97.64, 31.60);

\path[fill=fillColor,fill opacity=0.50] ( 97.64, 31.44) rectangle ( 98.75, 31.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 18.70, 28.41) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 18.70, 44.65) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 18.70, 60.90) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 18.70, 77.14) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 18.70, 93.39) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.25, 17.03) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 49.42, 17.03) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.59, 17.03) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 93.76, 17.03) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 63.28,  7.06) {Response time [ms]};
\end{scope}
\end{tikzpicture}


==> benchmarks/25-10-17_AWS_warehouse/warehouse-latencies.tex <==
% Created by tikzDevice version 0.12.6 on 2025-10-20 10:49:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00, -0.00) rectangle (144.54,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 23.65, 28.04) rectangle (139.04,113.59);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.65, 41.10) --
	(139.04, 41.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.65, 59.44) --
	(139.04, 59.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.65, 77.78) --
	(139.04, 77.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.65, 96.12) --
	(139.04, 96.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.38, 28.04) --
	( 46.38,113.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.34, 28.04) --
	( 81.34,113.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (116.31, 28.04) --
	(116.31,113.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65, 31.93) --
	(139.04, 31.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65, 50.27) --
	(139.04, 50.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65, 68.61) --
	(139.04, 68.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65, 86.95) --
	(139.04, 86.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,105.30) --
	(139.04,105.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.89, 28.04) --
	( 28.89,113.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.86, 28.04) --
	( 63.86,113.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.83, 28.04) --
	( 98.83,113.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.79, 28.04) --
	(133.79,113.59);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.50] ( 29.07, 31.93) rectangle ( 29.42, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 29.42, 31.93) rectangle ( 29.77, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 29.77, 31.93) rectangle ( 30.12, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 30.12, 31.93) rectangle ( 30.47, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 30.47, 31.93) rectangle ( 30.82, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 30.82, 31.93) rectangle ( 31.16, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 31.16, 31.93) rectangle ( 31.51, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 31.51, 31.93) rectangle ( 31.86, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 31.86, 31.93) rectangle ( 32.21, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 32.21, 31.93) rectangle ( 32.56, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 32.56, 31.93) rectangle ( 32.91, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 32.91, 31.93) rectangle ( 33.26, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 33.26, 31.93) rectangle ( 33.61, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 33.61, 31.93) rectangle ( 33.96, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 33.96, 31.93) rectangle ( 34.31, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 34.31, 31.93) rectangle ( 34.66, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 34.66, 31.93) rectangle ( 35.01, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 35.01, 31.93) rectangle ( 35.36, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 35.36, 31.93) rectangle ( 35.71, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 35.71, 31.93) rectangle ( 36.06, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 36.06, 31.93) rectangle ( 36.41, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 36.41, 31.93) rectangle ( 36.76, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 36.76, 31.93) rectangle ( 37.11, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 37.11, 31.93) rectangle ( 37.46, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 37.46, 31.93) rectangle ( 37.81, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 37.81, 31.93) rectangle ( 38.16, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 38.16, 31.93) rectangle ( 38.51, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 38.51, 31.93) rectangle ( 38.86, 33.39);

\path[fill=fillColor,fill opacity=0.50] ( 38.86, 31.93) rectangle ( 39.21, 43.30);

\path[fill=fillColor,fill opacity=0.50] ( 39.21, 31.93) rectangle ( 39.56, 64.21);

\path[fill=fillColor,fill opacity=0.50] ( 39.56, 31.93) rectangle ( 39.91,109.70);

\path[fill=fillColor,fill opacity=0.50] ( 39.91, 31.93) rectangle ( 40.26,108.60);

\path[fill=fillColor,fill opacity=0.50] ( 40.26, 31.93) rectangle ( 40.61, 73.75);

\path[fill=fillColor,fill opacity=0.50] ( 40.61, 31.93) rectangle ( 40.96, 53.57);

\path[fill=fillColor,fill opacity=0.50] ( 40.96, 31.93) rectangle ( 41.31, 41.10);

\path[fill=fillColor,fill opacity=0.50] ( 41.31, 31.93) rectangle ( 41.66, 49.53);

\path[fill=fillColor,fill opacity=0.50] ( 41.66, 31.93) rectangle ( 42.00, 40.00);

\path[fill=fillColor,fill opacity=0.50] ( 42.00, 31.93) rectangle ( 42.35, 41.83);

\path[fill=fillColor,fill opacity=0.50] ( 42.35, 31.93) rectangle ( 42.70, 42.20);

\path[fill=fillColor,fill opacity=0.50] ( 42.70, 31.93) rectangle ( 43.05, 39.26);

\path[fill=fillColor,fill opacity=0.50] ( 43.05, 31.93) rectangle ( 43.40, 37.79);

\path[fill=fillColor,fill opacity=0.50] ( 43.40, 31.93) rectangle ( 43.75, 35.59);

\path[fill=fillColor,fill opacity=0.50] ( 43.75, 31.93) rectangle ( 44.10, 34.86);

\path[fill=fillColor,fill opacity=0.50] ( 44.10, 31.93) rectangle ( 44.45, 35.59);

\path[fill=fillColor,fill opacity=0.50] ( 44.45, 31.93) rectangle ( 44.80, 35.59);

\path[fill=fillColor,fill opacity=0.50] ( 44.80, 31.93) rectangle ( 45.15, 33.76);

\path[fill=fillColor,fill opacity=0.50] ( 45.15, 31.93) rectangle ( 45.50, 34.49);

\path[fill=fillColor,fill opacity=0.50] ( 45.50, 31.93) rectangle ( 45.85, 32.66);

\path[fill=fillColor,fill opacity=0.50] ( 45.85, 31.93) rectangle ( 46.20, 33.03);

\path[fill=fillColor,fill opacity=0.50] ( 46.20, 31.93) rectangle ( 46.55, 32.66);

\path[fill=fillColor,fill opacity=0.50] ( 46.55, 31.93) rectangle ( 46.90, 34.49);

\path[fill=fillColor,fill opacity=0.50] ( 46.90, 31.93) rectangle ( 47.25, 33.03);

\path[fill=fillColor,fill opacity=0.50] ( 47.25, 31.93) rectangle ( 47.60, 33.39);

\path[fill=fillColor,fill opacity=0.50] ( 47.60, 31.93) rectangle ( 47.95, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 47.95, 31.93) rectangle ( 48.30, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 48.30, 31.93) rectangle ( 48.65, 32.29);

\path[fill=fillColor,fill opacity=0.50] ( 48.65, 31.93) rectangle ( 49.00, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 49.00, 31.93) rectangle ( 49.35, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 49.35, 31.93) rectangle ( 49.70, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 49.70, 31.93) rectangle ( 50.05, 33.03);

\path[fill=fillColor,fill opacity=0.50] ( 50.05, 31.93) rectangle ( 50.40, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 50.40, 31.93) rectangle ( 50.75, 32.29);

\path[fill=fillColor,fill opacity=0.50] ( 50.75, 31.93) rectangle ( 51.10, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 51.10, 31.93) rectangle ( 51.45, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 51.45, 31.93) rectangle ( 51.80, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 51.80, 31.93) rectangle ( 52.15, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 52.15, 31.93) rectangle ( 52.50, 32.29);

\path[fill=fillColor,fill opacity=0.50] ( 52.50, 31.93) rectangle ( 52.84, 32.29);

\path[fill=fillColor,fill opacity=0.50] ( 52.84, 31.93) rectangle ( 53.19, 32.29);

\path[fill=fillColor,fill opacity=0.50] ( 53.19, 31.93) rectangle ( 53.54, 32.29);

\path[fill=fillColor,fill opacity=0.50] ( 53.54, 31.93) rectangle ( 53.89, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 53.89, 31.93) rectangle ( 54.24, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 54.24, 31.93) rectangle ( 54.59, 32.29);

\path[fill=fillColor,fill opacity=0.50] ( 54.59, 31.93) rectangle ( 54.94, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 54.94, 31.93) rectangle ( 55.29, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 55.29, 31.93) rectangle ( 55.64, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 55.64, 31.93) rectangle ( 55.99, 32.29);

\path[fill=fillColor,fill opacity=0.50] ( 55.99, 31.93) rectangle ( 56.34, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 56.34, 31.93) rectangle ( 56.69, 32.29);

\path[fill=fillColor,fill opacity=0.50] ( 56.69, 31.93) rectangle ( 57.04, 32.66);

\path[fill=fillColor,fill opacity=0.50] ( 57.04, 31.93) rectangle ( 57.39, 32.29);

\path[fill=fillColor,fill opacity=0.50] ( 57.39, 31.93) rectangle ( 57.74, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 57.74, 31.93) rectangle ( 58.09, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 58.09, 31.93) rectangle ( 58.44, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 58.44, 31.93) rectangle ( 58.79, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 58.79, 31.93) rectangle ( 59.14, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 59.14, 31.93) rectangle ( 59.49, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 59.49, 31.93) rectangle ( 59.84, 32.66);

\path[fill=fillColor,fill opacity=0.50] ( 59.84, 31.93) rectangle ( 60.19, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 60.19, 31.93) rectangle ( 60.54, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 60.54, 31.93) rectangle ( 60.89, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 60.89, 31.93) rectangle ( 61.24, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 61.24, 31.93) rectangle ( 61.59, 32.29);

\path[fill=fillColor,fill opacity=0.50] ( 61.59, 31.93) rectangle ( 61.94, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 61.94, 31.93) rectangle ( 62.29, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 62.29, 31.93) rectangle ( 62.64, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 62.64, 31.93) rectangle ( 62.99, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 62.99, 31.93) rectangle ( 63.34, 32.29);

\path[fill=fillColor,fill opacity=0.50] ( 63.34, 31.93) rectangle ( 63.68, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 63.68, 31.93) rectangle ( 64.03, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 64.03, 31.93) rectangle ( 64.38, 32.29);

\path[fill=fillColor,fill opacity=0.50] ( 64.38, 31.93) rectangle ( 64.73, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 64.73, 31.93) rectangle ( 65.08, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 65.08, 31.93) rectangle ( 65.43, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 65.43, 31.93) rectangle ( 65.78, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 65.78, 31.93) rectangle ( 66.13, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 66.13, 31.93) rectangle ( 66.48, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 66.48, 31.93) rectangle ( 66.83, 32.29);

\path[fill=fillColor,fill opacity=0.50] ( 66.83, 31.93) rectangle ( 67.18, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 67.18, 31.93) rectangle ( 67.53, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 67.53, 31.93) rectangle ( 67.88, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 67.88, 31.93) rectangle ( 68.23, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 68.23, 31.93) rectangle ( 68.58, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 68.58, 31.93) rectangle ( 68.93, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 68.93, 31.93) rectangle ( 69.28, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 69.28, 31.93) rectangle ( 69.63, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 69.63, 31.93) rectangle ( 69.98, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 69.98, 31.93) rectangle ( 70.33, 32.29);

\path[fill=fillColor,fill opacity=0.50] ( 70.33, 31.93) rectangle ( 70.68, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 70.68, 31.93) rectangle ( 71.03, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 71.03, 31.93) rectangle ( 71.38, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 71.38, 31.93) rectangle ( 71.73, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 71.73, 31.93) rectangle ( 72.08, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 72.08, 31.93) rectangle ( 72.43, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 72.43, 31.93) rectangle ( 72.78, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 72.78, 31.93) rectangle ( 73.13, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 73.13, 31.93) rectangle ( 73.48, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 73.48, 31.93) rectangle ( 73.83, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 73.83, 31.93) rectangle ( 74.18, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 74.18, 31.93) rectangle ( 74.52, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 74.52, 31.93) rectangle ( 74.87, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 74.87, 31.93) rectangle ( 75.22, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 75.22, 31.93) rectangle ( 75.57, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 75.57, 31.93) rectangle ( 75.92, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 75.92, 31.93) rectangle ( 76.27, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 76.27, 31.93) rectangle ( 76.62, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 76.62, 31.93) rectangle ( 76.97, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 76.97, 31.93) rectangle ( 77.32, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 77.32, 31.93) rectangle ( 77.67, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 77.67, 31.93) rectangle ( 78.02, 32.29);

\path[fill=fillColor,fill opacity=0.50] ( 78.02, 31.93) rectangle ( 78.37, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 78.37, 31.93) rectangle ( 78.72, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 78.72, 31.93) rectangle ( 79.07, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 79.07, 31.93) rectangle ( 79.42, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 79.42, 31.93) rectangle ( 79.77, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 79.77, 31.93) rectangle ( 80.12, 32.29);

\path[fill=fillColor,fill opacity=0.50] ( 80.12, 31.93) rectangle ( 80.47, 32.66);

\path[fill=fillColor,fill opacity=0.50] ( 80.47, 31.93) rectangle ( 80.82, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 80.82, 31.93) rectangle ( 81.17, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 81.17, 31.93) rectangle ( 81.52, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 81.52, 31.93) rectangle ( 81.87, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 81.87, 31.93) rectangle ( 82.22, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 82.22, 31.93) rectangle ( 82.57, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 82.57, 31.93) rectangle ( 82.92, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 82.92, 31.93) rectangle ( 83.27, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 83.27, 31.93) rectangle ( 83.62, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 83.62, 31.93) rectangle ( 83.97, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 83.97, 31.93) rectangle ( 84.32, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 84.32, 31.93) rectangle ( 84.67, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 84.67, 31.93) rectangle ( 85.02, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 85.02, 31.93) rectangle ( 85.36, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 85.36, 31.93) rectangle ( 85.71, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 85.71, 31.93) rectangle ( 86.06, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 86.06, 31.93) rectangle ( 86.41, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 86.41, 31.93) rectangle ( 86.76, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 86.76, 31.93) rectangle ( 87.11, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 87.11, 31.93) rectangle ( 87.46, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 87.46, 31.93) rectangle ( 87.81, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 87.81, 31.93) rectangle ( 88.16, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 88.16, 31.93) rectangle ( 88.51, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 88.51, 31.93) rectangle ( 88.86, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 88.86, 31.93) rectangle ( 89.21, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 89.21, 31.93) rectangle ( 89.56, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 89.56, 31.93) rectangle ( 89.91, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 89.91, 31.93) rectangle ( 90.26, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 90.26, 31.93) rectangle ( 90.61, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 90.61, 31.93) rectangle ( 90.96, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 90.96, 31.93) rectangle ( 91.31, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 91.31, 31.93) rectangle ( 91.66, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 91.66, 31.93) rectangle ( 92.01, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 92.01, 31.93) rectangle ( 92.36, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 92.36, 31.93) rectangle ( 92.71, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 92.71, 31.93) rectangle ( 93.06, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 93.06, 31.93) rectangle ( 93.41, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 93.41, 31.93) rectangle ( 93.76, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 93.76, 31.93) rectangle ( 94.11, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 94.11, 31.93) rectangle ( 94.46, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 94.46, 31.93) rectangle ( 94.81, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 94.81, 31.93) rectangle ( 95.16, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 95.16, 31.93) rectangle ( 95.51, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 95.51, 31.93) rectangle ( 95.85, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 95.85, 31.93) rectangle ( 96.20, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 96.20, 31.93) rectangle ( 96.55, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 96.55, 31.93) rectangle ( 96.90, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 96.90, 31.93) rectangle ( 97.25, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 97.25, 31.93) rectangle ( 97.60, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 97.60, 31.93) rectangle ( 97.95, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 97.95, 31.93) rectangle ( 98.30, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 98.30, 31.93) rectangle ( 98.65, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 98.65, 31.93) rectangle ( 99.00, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 99.00, 31.93) rectangle ( 99.35, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 99.35, 31.93) rectangle ( 99.70, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 99.70, 31.93) rectangle (100.05, 31.93);

\path[fill=fillColor,fill opacity=0.50] (100.05, 31.93) rectangle (100.40, 31.93);

\path[fill=fillColor,fill opacity=0.50] (100.40, 31.93) rectangle (100.75, 31.93);

\path[fill=fillColor,fill opacity=0.50] (100.75, 31.93) rectangle (101.10, 31.93);

\path[fill=fillColor,fill opacity=0.50] (101.10, 31.93) rectangle (101.45, 31.93);

\path[fill=fillColor,fill opacity=0.50] (101.45, 31.93) rectangle (101.80, 31.93);

\path[fill=fillColor,fill opacity=0.50] (101.80, 31.93) rectangle (102.15, 31.93);

\path[fill=fillColor,fill opacity=0.50] (102.15, 31.93) rectangle (102.50, 31.93);

\path[fill=fillColor,fill opacity=0.50] (102.50, 31.93) rectangle (102.85, 31.93);

\path[fill=fillColor,fill opacity=0.50] (102.85, 31.93) rectangle (103.20, 31.93);

\path[fill=fillColor,fill opacity=0.50] (103.20, 31.93) rectangle (103.55, 31.93);

\path[fill=fillColor,fill opacity=0.50] (103.55, 31.93) rectangle (103.90, 31.93);

\path[fill=fillColor,fill opacity=0.50] (103.90, 31.93) rectangle (104.25, 31.93);

\path[fill=fillColor,fill opacity=0.50] (104.25, 31.93) rectangle (104.60, 31.93);

\path[fill=fillColor,fill opacity=0.50] (104.60, 31.93) rectangle (104.95, 31.93);

\path[fill=fillColor,fill opacity=0.50] (104.95, 31.93) rectangle (105.30, 31.93);

\path[fill=fillColor,fill opacity=0.50] (105.30, 31.93) rectangle (105.65, 31.93);

\path[fill=fillColor,fill opacity=0.50] (105.65, 31.93) rectangle (106.00, 31.93);

\path[fill=fillColor,fill opacity=0.50] (106.00, 31.93) rectangle (106.35, 31.93);

\path[fill=fillColor,fill opacity=0.50] (106.35, 31.93) rectangle (106.69, 31.93);

\path[fill=fillColor,fill opacity=0.50] (106.69, 31.93) rectangle (107.04, 31.93);

\path[fill=fillColor,fill opacity=0.50] (107.04, 31.93) rectangle (107.39, 31.93);

\path[fill=fillColor,fill opacity=0.50] (107.39, 31.93) rectangle (107.74, 31.93);

\path[fill=fillColor,fill opacity=0.50] (107.74, 31.93) rectangle (108.09, 31.93);

\path[fill=fillColor,fill opacity=0.50] (108.09, 31.93) rectangle (108.44, 31.93);

\path[fill=fillColor,fill opacity=0.50] (108.44, 31.93) rectangle (108.79, 31.93);

\path[fill=fillColor,fill opacity=0.50] (108.79, 31.93) rectangle (109.14, 31.93);

\path[fill=fillColor,fill opacity=0.50] (109.14, 31.93) rectangle (109.49, 31.93);

\path[fill=fillColor,fill opacity=0.50] (109.49, 31.93) rectangle (109.84, 31.93);

\path[fill=fillColor,fill opacity=0.50] (109.84, 31.93) rectangle (110.19, 31.93);

\path[fill=fillColor,fill opacity=0.50] (110.19, 31.93) rectangle (110.54, 31.93);

\path[fill=fillColor,fill opacity=0.50] (110.54, 31.93) rectangle (110.89, 31.93);

\path[fill=fillColor,fill opacity=0.50] (110.89, 31.93) rectangle (111.24, 31.93);

\path[fill=fillColor,fill opacity=0.50] (111.24, 31.93) rectangle (111.59, 31.93);

\path[fill=fillColor,fill opacity=0.50] (111.59, 31.93) rectangle (111.94, 31.93);

\path[fill=fillColor,fill opacity=0.50] (111.94, 31.93) rectangle (112.29, 31.93);

\path[fill=fillColor,fill opacity=0.50] (112.29, 31.93) rectangle (112.64, 31.93);

\path[fill=fillColor,fill opacity=0.50] (112.64, 31.93) rectangle (112.99, 31.93);

\path[fill=fillColor,fill opacity=0.50] (112.99, 31.93) rectangle (113.34, 31.93);

\path[fill=fillColor,fill opacity=0.50] (113.34, 31.93) rectangle (113.69, 31.93);

\path[fill=fillColor,fill opacity=0.50] (113.69, 31.93) rectangle (114.04, 31.93);

\path[fill=fillColor,fill opacity=0.50] (114.04, 31.93) rectangle (114.39, 31.93);

\path[fill=fillColor,fill opacity=0.50] (114.39, 31.93) rectangle (114.74, 31.93);

\path[fill=fillColor,fill opacity=0.50] (114.74, 31.93) rectangle (115.09, 31.93);

\path[fill=fillColor,fill opacity=0.50] (115.09, 31.93) rectangle (115.44, 31.93);

\path[fill=fillColor,fill opacity=0.50] (115.44, 31.93) rectangle (115.79, 31.93);

\path[fill=fillColor,fill opacity=0.50] (115.79, 31.93) rectangle (116.14, 31.93);

\path[fill=fillColor,fill opacity=0.50] (116.14, 31.93) rectangle (116.49, 31.93);

\path[fill=fillColor,fill opacity=0.50] (116.49, 31.93) rectangle (116.84, 31.93);

\path[fill=fillColor,fill opacity=0.50] (116.84, 31.93) rectangle (117.19, 31.93);

\path[fill=fillColor,fill opacity=0.50] (117.19, 31.93) rectangle (117.53, 31.93);

\path[fill=fillColor,fill opacity=0.50] (117.53, 31.93) rectangle (117.88, 31.93);

\path[fill=fillColor,fill opacity=0.50] (117.88, 31.93) rectangle (118.23, 31.93);

\path[fill=fillColor,fill opacity=0.50] (118.23, 31.93) rectangle (118.58, 31.93);

\path[fill=fillColor,fill opacity=0.50] (118.58, 31.93) rectangle (118.93, 31.93);

\path[fill=fillColor,fill opacity=0.50] (118.93, 31.93) rectangle (119.28, 31.93);

\path[fill=fillColor,fill opacity=0.50] (119.28, 31.93) rectangle (119.63, 31.93);

\path[fill=fillColor,fill opacity=0.50] (119.63, 31.93) rectangle (119.98, 31.93);

\path[fill=fillColor,fill opacity=0.50] (119.98, 31.93) rectangle (120.33, 31.93);

\path[fill=fillColor,fill opacity=0.50] (120.33, 31.93) rectangle (120.68, 31.93);

\path[fill=fillColor,fill opacity=0.50] (120.68, 31.93) rectangle (121.03, 31.93);

\path[fill=fillColor,fill opacity=0.50] (121.03, 31.93) rectangle (121.38, 31.93);

\path[fill=fillColor,fill opacity=0.50] (121.38, 31.93) rectangle (121.73, 31.93);

\path[fill=fillColor,fill opacity=0.50] (121.73, 31.93) rectangle (122.08, 31.93);

\path[fill=fillColor,fill opacity=0.50] (122.08, 31.93) rectangle (122.43, 31.93);

\path[fill=fillColor,fill opacity=0.50] (122.43, 31.93) rectangle (122.78, 31.93);

\path[fill=fillColor,fill opacity=0.50] (122.78, 31.93) rectangle (123.13, 31.93);

\path[fill=fillColor,fill opacity=0.50] (123.13, 31.93) rectangle (123.48, 31.93);

\path[fill=fillColor,fill opacity=0.50] (123.48, 31.93) rectangle (123.83, 31.93);

\path[fill=fillColor,fill opacity=0.50] (123.83, 31.93) rectangle (124.18, 31.93);

\path[fill=fillColor,fill opacity=0.50] (124.18, 31.93) rectangle (124.53, 31.93);

\path[fill=fillColor,fill opacity=0.50] (124.53, 31.93) rectangle (124.88, 31.93);

\path[fill=fillColor,fill opacity=0.50] (124.88, 31.93) rectangle (125.23, 31.93);

\path[fill=fillColor,fill opacity=0.50] (125.23, 31.93) rectangle (125.58, 31.93);

\path[fill=fillColor,fill opacity=0.50] (125.58, 31.93) rectangle (125.93, 31.93);

\path[fill=fillColor,fill opacity=0.50] (125.93, 31.93) rectangle (126.28, 31.93);

\path[fill=fillColor,fill opacity=0.50] (126.28, 31.93) rectangle (126.63, 31.93);

\path[fill=fillColor,fill opacity=0.50] (126.63, 31.93) rectangle (126.98, 31.93);

\path[fill=fillColor,fill opacity=0.50] (126.98, 31.93) rectangle (127.33, 31.93);

\path[fill=fillColor,fill opacity=0.50] (127.33, 31.93) rectangle (127.68, 31.93);

\path[fill=fillColor,fill opacity=0.50] (127.68, 31.93) rectangle (128.03, 31.93);

\path[fill=fillColor,fill opacity=0.50] (128.03, 31.93) rectangle (128.37, 31.93);

\path[fill=fillColor,fill opacity=0.50] (128.37, 31.93) rectangle (128.72, 31.93);

\path[fill=fillColor,fill opacity=0.50] (128.72, 31.93) rectangle (129.07, 31.93);

\path[fill=fillColor,fill opacity=0.50] (129.07, 31.93) rectangle (129.42, 31.93);

\path[fill=fillColor,fill opacity=0.50] (129.42, 31.93) rectangle (129.77, 31.93);

\path[fill=fillColor,fill opacity=0.50] (129.77, 31.93) rectangle (130.12, 31.93);

\path[fill=fillColor,fill opacity=0.50] (130.12, 31.93) rectangle (130.47, 31.93);

\path[fill=fillColor,fill opacity=0.50] (130.47, 31.93) rectangle (130.82, 31.93);

\path[fill=fillColor,fill opacity=0.50] (130.82, 31.93) rectangle (131.17, 31.93);

\path[fill=fillColor,fill opacity=0.50] (131.17, 31.93) rectangle (131.52, 31.93);

\path[fill=fillColor,fill opacity=0.50] (131.52, 31.93) rectangle (131.87, 31.93);

\path[fill=fillColor,fill opacity=0.50] (131.87, 31.93) rectangle (132.22, 31.93);

\path[fill=fillColor,fill opacity=0.50] (132.22, 31.93) rectangle (132.57, 31.93);

\path[fill=fillColor,fill opacity=0.50] (132.57, 31.93) rectangle (132.92, 31.93);

\path[fill=fillColor,fill opacity=0.50] (132.92, 31.93) rectangle (133.27, 31.93);

\path[fill=fillColor,fill opacity=0.50] (133.27, 31.93) rectangle (133.62, 31.93);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.50] ( 29.07, 31.93) rectangle ( 29.42, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 29.42, 31.93) rectangle ( 29.77, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 29.77, 31.93) rectangle ( 30.12, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 30.12, 31.93) rectangle ( 30.47, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 30.47, 31.93) rectangle ( 30.82, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 30.82, 31.93) rectangle ( 31.16, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 31.16, 31.93) rectangle ( 31.51, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 31.51, 31.93) rectangle ( 31.86, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 31.86, 31.93) rectangle ( 32.21, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 32.21, 31.93) rectangle ( 32.56, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 32.56, 31.93) rectangle ( 32.91, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 32.91, 31.93) rectangle ( 33.26, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 33.26, 31.93) rectangle ( 33.61, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 33.61, 31.93) rectangle ( 33.96, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 33.96, 31.93) rectangle ( 34.31, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 34.31, 31.93) rectangle ( 34.66, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 34.66, 31.93) rectangle ( 35.01, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 35.01, 31.93) rectangle ( 35.36, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 35.36, 31.93) rectangle ( 35.71, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 35.71, 31.93) rectangle ( 36.06, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 36.06, 31.93) rectangle ( 36.41, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 36.41, 31.93) rectangle ( 36.76, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 36.76, 31.93) rectangle ( 37.11, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 37.11, 31.93) rectangle ( 37.46, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 37.46, 31.93) rectangle ( 37.81, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 37.81, 31.93) rectangle ( 38.16, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 38.16, 31.93) rectangle ( 38.51, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 38.51, 31.93) rectangle ( 38.86, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 38.86, 31.93) rectangle ( 39.21, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 39.21, 31.93) rectangle ( 39.56, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 39.56, 31.93) rectangle ( 39.91, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 39.91, 31.93) rectangle ( 40.26, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 40.26, 31.93) rectangle ( 40.61, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 40.61, 31.93) rectangle ( 40.96, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 40.96, 31.93) rectangle ( 41.31, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 41.31, 31.93) rectangle ( 41.66, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 41.66, 31.93) rectangle ( 42.00, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 42.00, 31.93) rectangle ( 42.35, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 42.35, 31.93) rectangle ( 42.70, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 42.70, 31.93) rectangle ( 43.05, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 43.05, 31.93) rectangle ( 43.40, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 43.40, 31.93) rectangle ( 43.75, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 43.75, 31.93) rectangle ( 44.10, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 44.10, 31.93) rectangle ( 44.45, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 44.45, 31.93) rectangle ( 44.80, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 44.80, 31.93) rectangle ( 45.15, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 45.15, 31.93) rectangle ( 45.50, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 45.50, 31.93) rectangle ( 45.85, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 45.85, 31.93) rectangle ( 46.20, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 46.20, 31.93) rectangle ( 46.55, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 46.55, 31.93) rectangle ( 46.90, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 46.90, 31.93) rectangle ( 47.25, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 47.25, 31.93) rectangle ( 47.60, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 47.60, 31.93) rectangle ( 47.95, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 47.95, 31.93) rectangle ( 48.30, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 48.30, 31.93) rectangle ( 48.65, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 48.65, 31.93) rectangle ( 49.00, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 49.00, 31.93) rectangle ( 49.35, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 49.35, 31.93) rectangle ( 49.70, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 49.70, 31.93) rectangle ( 50.05, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 50.05, 31.93) rectangle ( 50.40, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 50.40, 31.93) rectangle ( 50.75, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 50.75, 31.93) rectangle ( 51.10, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 51.10, 31.93) rectangle ( 51.45, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 51.45, 31.93) rectangle ( 51.80, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 51.80, 31.93) rectangle ( 52.15, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 52.15, 31.93) rectangle ( 52.50, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 52.50, 31.93) rectangle ( 52.84, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 52.84, 31.93) rectangle ( 53.19, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 53.19, 31.93) rectangle ( 53.54, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 53.54, 31.93) rectangle ( 53.89, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 53.89, 31.93) rectangle ( 54.24, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 54.24, 31.93) rectangle ( 54.59, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 54.59, 31.93) rectangle ( 54.94, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 54.94, 31.93) rectangle ( 55.29, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 55.29, 31.93) rectangle ( 55.64, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 55.64, 31.93) rectangle ( 55.99, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 55.99, 31.93) rectangle ( 56.34, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 56.34, 31.93) rectangle ( 56.69, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 56.69, 31.93) rectangle ( 57.04, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 57.04, 31.93) rectangle ( 57.39, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 57.39, 31.93) rectangle ( 57.74, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 57.74, 31.93) rectangle ( 58.09, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 58.09, 31.93) rectangle ( 58.44, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 58.44, 31.93) rectangle ( 58.79, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 58.79, 31.93) rectangle ( 59.14, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 59.14, 31.93) rectangle ( 59.49, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 59.49, 31.93) rectangle ( 59.84, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 59.84, 31.93) rectangle ( 60.19, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 60.19, 31.93) rectangle ( 60.54, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 60.54, 31.93) rectangle ( 60.89, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 60.89, 31.93) rectangle ( 61.24, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 61.24, 31.93) rectangle ( 61.59, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 61.59, 31.93) rectangle ( 61.94, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 61.94, 31.93) rectangle ( 62.29, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 62.29, 31.93) rectangle ( 62.64, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 62.64, 31.93) rectangle ( 62.99, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 62.99, 31.93) rectangle ( 63.34, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 63.34, 31.93) rectangle ( 63.68, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 63.68, 31.93) rectangle ( 64.03, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 64.03, 31.93) rectangle ( 64.38, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 64.38, 31.93) rectangle ( 64.73, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 64.73, 31.93) rectangle ( 65.08, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 65.08, 31.93) rectangle ( 65.43, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 65.43, 31.93) rectangle ( 65.78, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 65.78, 31.93) rectangle ( 66.13, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 66.13, 31.93) rectangle ( 66.48, 32.29);

\path[fill=fillColor,fill opacity=0.50] ( 66.48, 31.93) rectangle ( 66.83, 32.29);

\path[fill=fillColor,fill opacity=0.50] ( 66.83, 31.93) rectangle ( 67.18, 32.66);

\path[fill=fillColor,fill opacity=0.50] ( 67.18, 31.93) rectangle ( 67.53, 32.29);

\path[fill=fillColor,fill opacity=0.50] ( 67.53, 31.93) rectangle ( 67.88, 32.29);

\path[fill=fillColor,fill opacity=0.50] ( 67.88, 31.93) rectangle ( 68.23, 32.66);

\path[fill=fillColor,fill opacity=0.50] ( 68.23, 31.93) rectangle ( 68.58, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 68.58, 31.93) rectangle ( 68.93, 32.29);

\path[fill=fillColor,fill opacity=0.50] ( 68.93, 31.93) rectangle ( 69.28, 32.29);

\path[fill=fillColor,fill opacity=0.50] ( 69.28, 31.93) rectangle ( 69.63, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 69.63, 31.93) rectangle ( 69.98, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 69.98, 31.93) rectangle ( 70.33, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 70.33, 31.93) rectangle ( 70.68, 33.03);

\path[fill=fillColor,fill opacity=0.50] ( 70.68, 31.93) rectangle ( 71.03, 31.93);

\path[fill=fillColor,fill opacity=0.50] ( 71.03, 31.93) rectangle ( 71.38, 32.29);

\path[fill=fillColor,fill opacity=0.50] ( 71.38, 31.93) rectangle ( 71.73, 32.29);

\path[fill=fillColor,fill opacity=0.50] ( 71.73, 31.93) rectangle ( 72.08, 33.76);

\path[fill=fillColor,fill opacity=0.50] ( 72.08, 31.93) rectangle ( 72.43, 33.03);

\path[fill=fillColor,fill opacity=0.50] ( 72.43, 31.93) rectangle ( 72.78, 37.06);

\path[fill=fillColor,fill opacity=0.50] ( 72.78, 31.93) rectangle ( 73.13, 38.16);

\path[fill=fillColor,fill opacity=0.50] ( 73.13, 31.93) rectangle ( 73.48, 38.16);

\path[fill=fillColor,fill opacity=0.50] ( 73.48, 31.93) rectangle ( 73.83, 36.69);

\path[fill=fillColor,fill opacity=0.50] ( 73.83, 31.93) rectangle ( 74.18, 35.23);

\path[fill=fillColor,fill opacity=0.50] ( 74.18, 31.93) rectangle ( 74.52, 35.96);

\path[fill=fillColor,fill opacity=0.50] ( 74.52, 31.93) rectangle ( 74.87, 34.86);

\path[fill=fillColor,fill opacity=0.50] ( 74.87, 31.93) rectangle ( 75.22, 32.66);

\path[fill=fillColor,fill opacity=0.50] ( 75.22, 31.93) rectangle ( 75.57, 35.59);

\path[fill=fillColor,fill opacity=0.50] ( 75.57, 31.93) rectangle ( 75.92, 35.96);

\path[fill=fillColor,fill opacity=0.50] ( 75.92, 31.93) rectangle ( 76.27, 34.13);

\path[fill=fillColor,fill opacity=0.50] ( 76.27, 31.93) rectangle ( 76.62, 34.86);

\path[fill=fillColor,fill opacity=0.50] ( 76.62, 31.93) rectangle ( 76.97, 34.49);

\path[fill=fillColor,fill opacity=0.50] ( 76.97, 31.93) rectangle ( 77.32, 35.23);

\path[fill=fillColor,fill opacity=0.50] ( 77.32, 31.93) rectangle ( 77.67, 33.76);

\path[fill=fillColor,fill opacity=0.50] ( 77.67, 31.93) rectangle ( 78.02, 34.49);

\path[fill=fillColor,fill opacity=0.50] ( 78.02, 31.93) rectangle ( 78.37, 34.86);

\path[fill=fillColor,fill opacity=0.50] ( 78.37, 31.93) rectangle ( 78.72, 34.13);

\path[fill=fillColor,fill opacity=0.50] ( 78.72, 31.93) rectangle ( 79.07, 34.49);

\path[fill=fillColor,fill opacity=0.50] ( 79.07, 31.93) rectangle ( 79.42, 34.13);

\path[fill=fillColor,fill opacity=0.50] ( 79.42, 31.93) rectangle ( 79.77, 35.23);

\path[fill=fillColor,fill opacity=0.50] ( 79.77, 31.93) rectangle ( 80.12, 34.86);

\path[fill=fillColor,fill opacity=0.50] ( 80.12, 31.93) rectangle ( 80.47, 34.49);

\path[fill=fillColor,fill opacity=0.50] ( 80.47, 31.93) rectangle ( 80.82, 34.86);

\path[fill=fillColor,fill opacity=0.50] ( 80.82, 31.93) rectangle ( 81.17, 34.49);

\path[fill=fillColor,fill opacity=0.50] ( 81.17, 31.93) rectangle ( 81.52, 34.86);

\path[fill=fillColor,fill opacity=0.50] ( 81.52, 31.93) rectangle ( 81.87, 34.86);

\path[fill=fillColor,fill opacity=0.50] ( 81.87, 31.93) rectangle ( 82.22, 34.49);

\path[fill=fillColor,fill opacity=0.50] ( 82.22, 31.93) rectangle ( 82.57, 34.49);

\path[fill=fillColor,fill opacity=0.50] ( 82.57, 31.93) rectangle ( 82.92, 36.33);

\path[fill=fillColor,fill opacity=0.50] ( 82.92, 31.93) rectangle ( 83.27, 35.59);

\path[fill=fillColor,fill opacity=0.50] ( 83.27, 31.93) rectangle ( 83.62, 33.03);

\path[fill=fillColor,fill opacity=0.50] ( 83.62, 31.93) rectangle ( 83.97, 33.76);

\path[fill=fillColor,fill opacity=0.50] ( 83.97, 31.93) rectangle ( 84.32, 34.49);

\path[fill=fillColor,fill opacity=0.50] ( 84.32, 31.93) rectangle ( 84.67, 33.39);

\path[fill=fillColor,fill opacity=0.50] ( 84.67, 31.93) rectangle ( 85.02, 33.76);

\path[fill=fillColor,fill opacity=0.50] ( 85.02, 31.93) rectangle ( 85.36, 35.23);

\path[fill=fillColor,fill opacity=0.50] ( 85.36, 31.93) rectangle ( 85.71, 34.49);

\path[fill=fillColor,fill opacity=0.50] ( 85.71, 31.93) rectangle ( 86.06, 37.06);

\path[fill=fillColor,fill opacity=0.50] ( 86.06, 31.93) rectangle ( 86.41, 35.59);

\path[fill=fillColor,fill opacity=0.50] ( 86.41, 31.93) rectangle ( 86.76, 35.59);

\path[fill=fillColor,fill opacity=0.50] ( 86.76, 31.93) rectangle ( 87.11, 35.23);

\path[fill=fillColor,fill opacity=0.50] ( 87.11, 31.93) rectangle ( 87.46, 33.76);

\path[fill=fillColor,fill opacity=0.50] ( 87.46, 31.93) rectangle ( 87.81, 34.13);

\path[fill=fillColor,fill opacity=0.50] ( 87.81, 31.93) rectangle ( 88.16, 34.49);

\path[fill=fillColor,fill opacity=0.50] ( 88.16, 31.93) rectangle ( 88.51, 33.39);

\path[fill=fillColor,fill opacity=0.50] ( 88.51, 31.93) rectangle ( 88.86, 33.03);

\path[fill=fillColor,fill opacity=0.50] ( 88.86, 31.93) rectangle ( 89.21, 34.49);

\path[fill=fillColor,fill opacity=0.50] ( 89.21, 31.93) rectangle ( 89.56, 33.03);

\path[fill=fillColor,fill opacity=0.50] ( 89.56, 31.93) rectangle ( 89.91, 34.13);

\path[fill=fillColor,fill opacity=0.50] ( 89.91, 31.93) rectangle ( 90.26, 33.76);

\path[fill=fillColor,fill opacity=0.50] ( 90.26, 31.93) rectangle ( 90.61, 34.86);

\path[fill=fillColor,fill opacity=0.50] ( 90.61, 31.93) rectangle ( 90.96, 32.66);

\path[fill=fillColor,fill opacity=0.50] ( 90.96, 31.93) rectangle ( 91.31, 33.76);

\path[fill=fillColor,fill opacity=0.50] ( 91.31, 31.93) rectangle ( 91.66, 33.76);

\path[fill=fillColor,fill opacity=0.50] ( 91.66, 31.93) rectangle ( 92.01, 32.29);

\path[fill=fillColor,fill opacity=0.50] ( 92.01, 31.93) rectangle ( 92.36, 34.13);

\path[fill=fillColor,fill opacity=0.50] ( 92.36, 31.93) rectangle ( 92.71, 33.03);

\path[fill=fillColor,fill opacity=0.50] ( 92.71, 31.93) rectangle ( 93.06, 33.76);

\path[fill=fillColor,fill opacity=0.50] ( 93.06, 31.93) rectangle ( 93.41, 34.49);

\path[fill=fillColor,fill opacity=0.50] ( 93.41, 31.93) rectangle ( 93.76, 33.76);

\path[fill=fillColor,fill opacity=0.50] ( 93.76, 31.93) rectangle ( 94.11, 33.03);

\path[fill=fillColor,fill opacity=0.50] ( 94.11, 31.93) rectangle ( 94.46, 32.66);

\path[fill=fillColor,fill opacity=0.50] ( 94.46, 31.93) rectangle ( 94.81, 33.39);

\path[fill=fillColor,fill opacity=0.50] ( 94.81, 31.93) rectangle ( 95.16, 35.23);

\path[fill=fillColor,fill opacity=0.50] ( 95.16, 31.93) rectangle ( 95.51, 35.23);

\path[fill=fillColor,fill opacity=0.50] ( 95.51, 31.93) rectangle ( 95.85, 34.13);

\path[fill=fillColor,fill opacity=0.50] ( 95.85, 31.93) rectangle ( 96.20, 33.39);

\path[fill=fillColor,fill opacity=0.50] ( 96.20, 31.93) rectangle ( 96.55, 32.66);

\path[fill=fillColor,fill opacity=0.50] ( 96.55, 31.93) rectangle ( 96.90, 33.03);

\path[fill=fillColor,fill opacity=0.50] ( 96.90, 31.93) rectangle ( 97.25, 33.03);

\path[fill=fillColor,fill opacity=0.50] ( 97.25, 31.93) rectangle ( 97.60, 33.39);

\path[fill=fillColor,fill opacity=0.50] ( 97.60, 31.93) rectangle ( 97.95, 34.13);

\path[fill=fillColor,fill opacity=0.50] ( 97.95, 31.93) rectangle ( 98.30, 32.66);

\path[fill=fillColor,fill opacity=0.50] ( 98.30, 31.93) rectangle ( 98.65, 34.13);

\path[fill=fillColor,fill opacity=0.50] ( 98.65, 31.93) rectangle ( 99.00, 32.66);

\path[fill=fillColor,fill opacity=0.50] ( 99.00, 31.93) rectangle ( 99.35, 34.13);

\path[fill=fillColor,fill opacity=0.50] ( 99.35, 31.93) rectangle ( 99.70, 33.03);

\path[fill=fillColor,fill opacity=0.50] ( 99.70, 31.93) rectangle (100.05, 33.03);

\path[fill=fillColor,fill opacity=0.50] (100.05, 31.93) rectangle (100.40, 33.76);

\path[fill=fillColor,fill opacity=0.50] (100.40, 31.93) rectangle (100.75, 33.03);

\path[fill=fillColor,fill opacity=0.50] (100.75, 31.93) rectangle (101.10, 33.39);

\path[fill=fillColor,fill opacity=0.50] (101.10, 31.93) rectangle (101.45, 33.03);

\path[fill=fillColor,fill opacity=0.50] (101.45, 31.93) rectangle (101.80, 32.29);

\path[fill=fillColor,fill opacity=0.50] (101.80, 31.93) rectangle (102.15, 34.49);

\path[fill=fillColor,fill opacity=0.50] (102.15, 31.93) rectangle (102.50, 32.66);

\path[fill=fillColor,fill opacity=0.50] (102.50, 31.93) rectangle (102.85, 32.29);

\path[fill=fillColor,fill opacity=0.50] (102.85, 31.93) rectangle (103.20, 31.93);

\path[fill=fillColor,fill opacity=0.50] (103.20, 31.93) rectangle (103.55, 33.39);

\path[fill=fillColor,fill opacity=0.50] (103.55, 31.93) rectangle (103.90, 33.03);

\path[fill=fillColor,fill opacity=0.50] (103.90, 31.93) rectangle (104.25, 32.29);

\path[fill=fillColor,fill opacity=0.50] (104.25, 31.93) rectangle (104.60, 33.03);

\path[fill=fillColor,fill opacity=0.50] (104.60, 31.93) rectangle (104.95, 33.76);

\path[fill=fillColor,fill opacity=0.50] (104.95, 31.93) rectangle (105.30, 33.03);

\path[fill=fillColor,fill opacity=0.50] (105.30, 31.93) rectangle (105.65, 33.03);

\path[fill=fillColor,fill opacity=0.50] (105.65, 31.93) rectangle (106.00, 31.93);

\path[fill=fillColor,fill opacity=0.50] (106.00, 31.93) rectangle (106.35, 32.66);

\path[fill=fillColor,fill opacity=0.50] (106.35, 31.93) rectangle (106.69, 32.66);

\path[fill=fillColor,fill opacity=0.50] (106.69, 31.93) rectangle (107.04, 32.29);

\path[fill=fillColor,fill opacity=0.50] (107.04, 31.93) rectangle (107.39, 32.29);

\path[fill=fillColor,fill opacity=0.50] (107.39, 31.93) rectangle (107.74, 33.39);

\path[fill=fillColor,fill opacity=0.50] (107.74, 31.93) rectangle (108.09, 32.29);

\path[fill=fillColor,fill opacity=0.50] (108.09, 31.93) rectangle (108.44, 32.29);

\path[fill=fillColor,fill opacity=0.50] (108.44, 31.93) rectangle (108.79, 32.29);

\path[fill=fillColor,fill opacity=0.50] (108.79, 31.93) rectangle (109.14, 31.93);

\path[fill=fillColor,fill opacity=0.50] (109.14, 31.93) rectangle (109.49, 32.29);

\path[fill=fillColor,fill opacity=0.50] (109.49, 31.93) rectangle (109.84, 31.93);

\path[fill=fillColor,fill opacity=0.50] (109.84, 31.93) rectangle (110.19, 33.03);

\path[fill=fillColor,fill opacity=0.50] (110.19, 31.93) rectangle (110.54, 32.29);

\path[fill=fillColor,fill opacity=0.50] (110.54, 31.93) rectangle (110.89, 33.76);

\path[fill=fillColor,fill opacity=0.50] (110.89, 31.93) rectangle (111.24, 33.03);

\path[fill=fillColor,fill opacity=0.50] (111.24, 31.93) rectangle (111.59, 33.39);

\path[fill=fillColor,fill opacity=0.50] (111.59, 31.93) rectangle (111.94, 33.39);

\path[fill=fillColor,fill opacity=0.50] (111.94, 31.93) rectangle (112.29, 33.39);

\path[fill=fillColor,fill opacity=0.50] (112.29, 31.93) rectangle (112.64, 33.39);

\path[fill=fillColor,fill opacity=0.50] (112.64, 31.93) rectangle (112.99, 31.93);

\path[fill=fillColor,fill opacity=0.50] (112.99, 31.93) rectangle (113.34, 33.03);

\path[fill=fillColor,fill opacity=0.50] (113.34, 31.93) rectangle (113.69, 33.03);

\path[fill=fillColor,fill opacity=0.50] (113.69, 31.93) rectangle (114.04, 32.29);

\path[fill=fillColor,fill opacity=0.50] (114.04, 31.93) rectangle (114.39, 33.39);

\path[fill=fillColor,fill opacity=0.50] (114.39, 31.93) rectangle (114.74, 32.66);

\path[fill=fillColor,fill opacity=0.50] (114.74, 31.93) rectangle (115.09, 32.29);

\path[fill=fillColor,fill opacity=0.50] (115.09, 31.93) rectangle (115.44, 33.03);

\path[fill=fillColor,fill opacity=0.50] (115.44, 31.93) rectangle (115.79, 32.66);

\path[fill=fillColor,fill opacity=0.50] (115.79, 31.93) rectangle (116.14, 32.29);

\path[fill=fillColor,fill opacity=0.50] (116.14, 31.93) rectangle (116.49, 32.29);

\path[fill=fillColor,fill opacity=0.50] (116.49, 31.93) rectangle (116.84, 31.93);

\path[fill=fillColor,fill opacity=0.50] (116.84, 31.93) rectangle (117.19, 34.13);

\path[fill=fillColor,fill opacity=0.50] (117.19, 31.93) rectangle (117.53, 32.29);

\path[fill=fillColor,fill opacity=0.50] (117.53, 31.93) rectangle (117.88, 32.66);

\path[fill=fillColor,fill opacity=0.50] (117.88, 31.93) rectangle (118.23, 32.29);

\path[fill=fillColor,fill opacity=0.50] (118.23, 31.93) rectangle (118.58, 31.93);

\path[fill=fillColor,fill opacity=0.50] (118.58, 31.93) rectangle (118.93, 33.03);

\path[fill=fillColor,fill opacity=0.50] (118.93, 31.93) rectangle (119.28, 32.29);

\path[fill=fillColor,fill opacity=0.50] (119.28, 31.93) rectangle (119.63, 32.29);

\path[fill=fillColor,fill opacity=0.50] (119.63, 31.93) rectangle (119.98, 32.29);

\path[fill=fillColor,fill opacity=0.50] (119.98, 31.93) rectangle (120.33, 32.66);

\path[fill=fillColor,fill opacity=0.50] (120.33, 31.93) rectangle (120.68, 33.39);

\path[fill=fillColor,fill opacity=0.50] (120.68, 31.93) rectangle (121.03, 32.29);

\path[fill=fillColor,fill opacity=0.50] (121.03, 31.93) rectangle (121.38, 31.93);

\path[fill=fillColor,fill opacity=0.50] (121.38, 31.93) rectangle (121.73, 31.93);

\path[fill=fillColor,fill opacity=0.50] (121.73, 31.93) rectangle (122.08, 32.29);

\path[fill=fillColor,fill opacity=0.50] (122.08, 31.93) rectangle (122.43, 33.03);

\path[fill=fillColor,fill opacity=0.50] (122.43, 31.93) rectangle (122.78, 32.66);

\path[fill=fillColor,fill opacity=0.50] (122.78, 31.93) rectangle (123.13, 32.66);

\path[fill=fillColor,fill opacity=0.50] (123.13, 31.93) rectangle (123.48, 32.66);

\path[fill=fillColor,fill opacity=0.50] (123.48, 31.93) rectangle (123.83, 33.03);

\path[fill=fillColor,fill opacity=0.50] (123.83, 31.93) rectangle (124.18, 33.03);

\path[fill=fillColor,fill opacity=0.50] (124.18, 31.93) rectangle (124.53, 33.39);

\path[fill=fillColor,fill opacity=0.50] (124.53, 31.93) rectangle (124.88, 31.93);

\path[fill=fillColor,fill opacity=0.50] (124.88, 31.93) rectangle (125.23, 32.29);

\path[fill=fillColor,fill opacity=0.50] (125.23, 31.93) rectangle (125.58, 33.03);

\path[fill=fillColor,fill opacity=0.50] (125.58, 31.93) rectangle (125.93, 33.03);

\path[fill=fillColor,fill opacity=0.50] (125.93, 31.93) rectangle (126.28, 32.29);

\path[fill=fillColor,fill opacity=0.50] (126.28, 31.93) rectangle (126.63, 31.93);

\path[fill=fillColor,fill opacity=0.50] (126.63, 31.93) rectangle (126.98, 32.29);

\path[fill=fillColor,fill opacity=0.50] (126.98, 31.93) rectangle (127.33, 33.39);

\path[fill=fillColor,fill opacity=0.50] (127.33, 31.93) rectangle (127.68, 31.93);

\path[fill=fillColor,fill opacity=0.50] (127.68, 31.93) rectangle (128.03, 31.93);

\path[fill=fillColor,fill opacity=0.50] (128.03, 31.93) rectangle (128.37, 31.93);

\path[fill=fillColor,fill opacity=0.50] (128.37, 31.93) rectangle (128.72, 32.29);

\path[fill=fillColor,fill opacity=0.50] (128.72, 31.93) rectangle (129.07, 33.39);

\path[fill=fillColor,fill opacity=0.50] (129.07, 31.93) rectangle (129.42, 32.66);

\path[fill=fillColor,fill opacity=0.50] (129.42, 31.93) rectangle (129.77, 33.03);

\path[fill=fillColor,fill opacity=0.50] (129.77, 31.93) rectangle (130.12, 32.66);

\path[fill=fillColor,fill opacity=0.50] (130.12, 31.93) rectangle (130.47, 32.66);

\path[fill=fillColor,fill opacity=0.50] (130.47, 31.93) rectangle (130.82, 32.29);

\path[fill=fillColor,fill opacity=0.50] (130.82, 31.93) rectangle (131.17, 32.29);

\path[fill=fillColor,fill opacity=0.50] (131.17, 31.93) rectangle (131.52, 32.66);

\path[fill=fillColor,fill opacity=0.50] (131.52, 31.93) rectangle (131.87, 32.29);

\path[fill=fillColor,fill opacity=0.50] (131.87, 31.93) rectangle (132.22, 32.66);

\path[fill=fillColor,fill opacity=0.50] (132.22, 31.93) rectangle (132.57, 32.66);

\path[fill=fillColor,fill opacity=0.50] (132.57, 31.93) rectangle (132.92, 31.93);

\path[fill=fillColor,fill opacity=0.50] (132.92, 31.93) rectangle (133.27, 31.93);

\path[fill=fillColor,fill opacity=0.50] (133.27, 31.93) rectangle (133.62, 32.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 18.70, 28.89) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 18.70, 47.24) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 18.70, 65.58) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 18.70, 83.92) {150};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 18.70,102.26) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 28.89, 17.03) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 63.86, 17.03) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 98.83, 17.03) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (133.79, 17.03) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 81.34,  7.06) {Response time [ms]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.50] ( 20.22,125.30) rectangle ( 33.25,138.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.50] ( 90.59,125.30) rectangle (103.62,138.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.46,129.06) {Accompanist};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (109.83,129.06) {Temporal};
\end{scope}
\end{tikzpicture}


==> graphics/accompanist-transaction-flow.tex <==
\scriptsize
\usetikzlibrary{shapes.geometric, arrows.meta, positioning}
\begin{tikzpicture}[
    node distance=0.4cm and 0.7cm,
    every node/.style={font=\footnotesize},
    process/.style={rectangle, draw, text width=2.7cm, align=center, rounded corners, minimum height=0.5cm},
    arrow/.style={-{Latex[length=2mm]}, thick}
  ]

  % Nodes
  \node[process] (A) {Start DB transaction};
  \node[process, below=of A] (B) {Transaction \\already committed?};
  \node[process, below=of B] (C) {Run commit action};
  \node[process, right=of B] (D) {Cancel DB transaction};
  \node[process, below=of C] (E) {Mark transaction as committed};
  \node[process, below=of E] (G) {Commit DB transaction};
  \node[process, right=of C] (F) {Mark session as failed};
  \node[process, below=of F] (H) {Broadcast failure};

  % Arrows
  \draw[arrow] (A) -- (B);
  \draw[arrow] (B) -- node[right]{No} (C);
  \draw[arrow] (B) -- node[pos=0.4, above]{Yes} (D);
  \draw[arrow] (C) -- node[right]{Success} (E);
  \draw[arrow] (C) -- node[pos=0.4, above]{Fail} (F);
  \draw[arrow] (E) -- (G);
  \draw[arrow] (F) -- (H);

\end{tikzpicture}


==> graphics/asymmetric_latency_1_ms.tex <==
% Created by tikzDevice version 0.12.6 on 2025-04-17 11:39:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (325.21,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 46.86, 24.58) rectangle ( 97.03,237.49);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 46.86, 24.58) rectangle ( 97.03,237.49);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.86, 71.18) --
	( 97.03, 71.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.86,145.04) --
	( 97.03,145.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.86,218.89) --
	( 97.03,218.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.86, 34.26) --
	( 97.03, 34.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.86,108.11) --
	( 97.03,108.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.86,181.97) --
	( 97.03,181.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.54, 24.58) --
	( 60.54,237.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.35, 24.58) --
	( 83.35,237.49);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 73.08, 34.26) rectangle ( 93.61, 94.38);
\definecolor{fillColor}{RGB}{40,191,47}

\path[fill=fillColor] ( 50.28, 34.26) rectangle ( 70.80, 38.55);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 50.28, 38.55) rectangle ( 70.80, 63.41);
\end{scope}
\begin{scope}
\path[clip] (102.53, 24.58) rectangle (152.70,237.49);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (102.53, 24.58) rectangle (152.70,237.49);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.53, 71.18) --
	(152.70, 71.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.53,145.04) --
	(152.70,145.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.53,218.89) --
	(152.70,218.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.53, 34.26) --
	(152.70, 34.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.53,108.11) --
	(152.70,108.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.53,181.97) --
	(152.70,181.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.21, 24.58) --
	(116.21,237.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.02, 24.58) --
	(139.02,237.49);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (128.76, 34.26) rectangle (149.28,131.08);
\definecolor{fillColor}{RGB}{40,191,47}

\path[fill=fillColor] (105.95, 34.26) rectangle (126.48, 42.50);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (105.95, 42.50) rectangle (126.48, 71.38);
\end{scope}
\begin{scope}
\path[clip] (158.20, 24.58) rectangle (208.37,237.49);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (158.20, 24.58) rectangle (208.37,237.49);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (158.20, 71.18) --
	(208.37, 71.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (158.20,145.04) --
	(208.37,145.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (158.20,218.89) --
	(208.37,218.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.20, 34.26) --
	(208.37, 34.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.20,108.11) --
	(208.37,108.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.20,181.97) --
	(208.37,181.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.88, 24.58) --
	(171.88,237.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.69, 24.58) --
	(194.69,237.49);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (184.43, 34.26) rectangle (204.95,155.30);
\definecolor{fillColor}{RGB}{40,191,47}

\path[fill=fillColor] (161.62, 34.26) rectangle (182.15, 46.46);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (161.62, 46.46) rectangle (182.15, 79.65);
\end{scope}
\begin{scope}
\path[clip] (213.87, 24.58) rectangle (264.04,237.49);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (213.87, 24.58) rectangle (264.04,237.49);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.87, 71.18) --
	(264.04, 71.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.87,145.04) --
	(264.04,145.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.87,218.89) --
	(264.04,218.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.87, 34.26) --
	(264.04, 34.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.87,108.11) --
	(264.04,108.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.87,181.97) --
	(264.04,181.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.56, 24.58) --
	(227.56,237.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.36, 24.58) --
	(250.36,237.49);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (240.10, 34.26) rectangle (260.62,190.48);
\definecolor{fillColor}{RGB}{40,191,47}

\path[fill=fillColor] (217.29, 34.26) rectangle (237.82, 50.61);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (217.29, 50.61) rectangle (237.82, 86.88);
\end{scope}
\begin{scope}
\path[clip] (269.54, 24.58) rectangle (319.71,237.49);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (269.54, 24.58) rectangle (319.71,237.49);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (269.54, 71.18) --
	(319.71, 71.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (269.54,145.04) --
	(319.71,145.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (269.54,218.89) --
	(319.71,218.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.54, 34.26) --
	(319.71, 34.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.54,108.11) --
	(319.71,108.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.54,181.97) --
	(319.71,181.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.23, 24.58) --
	(283.23,237.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.03, 24.58) --
	(306.03,237.49);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (295.77, 34.26) rectangle (316.29,227.81);
\definecolor{fillColor}{RGB}{40,191,47}

\path[fill=fillColor] (272.96, 34.26) rectangle (293.49, 54.27);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (272.96, 54.27) rectangle (293.49, 96.66);
\end{scope}
\begin{scope}
\path[clip] ( 46.86,237.49) rectangle ( 97.03,260.42);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.86,237.49) rectangle ( 97.03,260.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 71.94,243.44) {1};
\end{scope}
\begin{scope}
\path[clip] (102.53,237.49) rectangle (152.70,260.42);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.53,237.49) rectangle (152.70,260.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (127.62,243.44) {2};
\end{scope}
\begin{scope}
\path[clip] (158.20,237.49) rectangle (208.37,260.42);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.20,237.49) rectangle (208.37,260.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (183.29,243.44) {3};
\end{scope}
\begin{scope}
\path[clip] (213.87,237.49) rectangle (264.04,260.42);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (213.87,237.49) rectangle (264.04,260.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (238.96,243.44) {4};
\end{scope}
\begin{scope}
\path[clip] (269.54,237.49) rectangle (319.71,260.42);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (269.54,237.49) rectangle (319.71,260.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (294.63,243.44) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.54, 21.83) --
	( 60.54, 24.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.35, 21.83) --
	( 83.35, 24.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 60.54,  8.61) {A};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 83.35,  8.61) {O};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.21, 21.83) --
	(116.21, 24.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.02, 21.83) --
	(139.02, 24.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (116.21,  8.61) {A};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (139.02,  8.61) {O};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.88, 21.83) --
	(171.88, 24.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.69, 21.83) --
	(194.69, 24.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (171.88,  8.61) {A};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (194.69,  8.61) {O};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.56, 21.83) --
	(227.56, 24.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.36, 21.83) --
	(250.36, 24.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (227.56,  8.61) {A};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (250.36,  8.61) {O};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.23, 21.83) --
	(283.23, 24.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.03, 21.83) --
	(306.03, 24.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (283.23,  8.61) {A};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (306.03,  8.61) {O};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 41.91, 28.75) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 41.91,102.60) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 41.91,176.46) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.11, 34.26) --
	( 46.86, 34.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.11,108.11) --
	( 46.86,108.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.11,181.97) --
	( 46.86,181.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 19.27,131.03) {Response time [ms]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (183.29,269.81) {Number of workers};
\end{scope}
\end{tikzpicture}


==> graphics/equidistant_latency_2_workers.tex <==
% Created by tikzDevice version 0.12.6 on 2025-04-17 11:39:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (433.62,289.08);
\end{scope}
\begin{scope}
\path[clip] (147.51, 24.58) rectangle (199.23,237.49);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (147.51, 24.58) rectangle (199.23,237.49);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (147.51, 63.96) --
	(199.23, 63.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (147.51,123.37) --
	(199.23,123.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] (147.51,182.78) --
	(199.23,182.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.51, 34.26) --
	(199.23, 34.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.51, 93.67) --
	(199.23, 93.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.51,153.08) --
	(199.23,153.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.51,212.49) --
	(199.23,212.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.62, 24.58) --
	(161.62,237.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.13, 24.58) --
	(185.13,237.49);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (174.55, 34.26) rectangle (195.71, 42.44);
\definecolor{fillColor}{RGB}{40,191,47}

\path[fill=fillColor] (151.04, 34.26) rectangle (172.20, 41.97);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (151.04, 41.97) rectangle (172.20, 56.41);
\end{scope}
\begin{scope}
\path[clip] (204.73, 24.58) rectangle (256.45,237.49);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (204.73, 24.58) rectangle (256.45,237.49);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (204.73, 63.96) --
	(256.45, 63.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (204.73,123.37) --
	(256.45,123.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] (204.73,182.78) --
	(256.45,182.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.73, 34.26) --
	(256.45, 34.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.73, 93.67) --
	(256.45, 93.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.73,153.08) --
	(256.45,153.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.73,212.49) --
	(256.45,212.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.84, 24.58) --
	(218.84,237.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.35, 24.58) --
	(242.35,237.49);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (231.77, 34.26) rectangle (252.93,112.14);
\definecolor{fillColor}{RGB}{40,191,47}

\path[fill=fillColor] (208.26, 34.26) rectangle (229.42, 42.95);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (208.26, 42.95) rectangle (229.42, 91.43);
\end{scope}
\begin{scope}
\path[clip] (261.95, 24.58) rectangle (313.68,237.49);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (261.95, 24.58) rectangle (313.68,237.49);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.95, 63.96) --
	(313.68, 63.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.95,123.37) --
	(313.68,123.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.95,182.78) --
	(313.68,182.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.95, 34.26) --
	(313.68, 34.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.95, 93.67) --
	(313.68, 93.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.95,153.08) --
	(313.68,153.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.95,212.49) --
	(313.68,212.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.06, 24.58) --
	(276.06,237.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.57, 24.58) --
	(299.57,237.49);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (288.99, 34.26) rectangle (310.15,172.18);
\definecolor{fillColor}{RGB}{40,191,47}

\path[fill=fillColor] (265.48, 34.26) rectangle (286.64, 42.38);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (265.48, 42.38) rectangle (286.64,115.69);
\end{scope}
\begin{scope}
\path[clip] (319.18, 24.58) rectangle (370.90,237.49);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (319.18, 24.58) rectangle (370.90,237.49);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (319.18, 63.96) --
	(370.90, 63.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (319.18,123.37) --
	(370.90,123.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] (319.18,182.78) --
	(370.90,182.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.18, 34.26) --
	(370.90, 34.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.18, 93.67) --
	(370.90, 93.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.18,153.08) --
	(370.90,153.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.18,212.49) --
	(370.90,212.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.28, 24.58) --
	(333.28,237.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.79, 24.58) --
	(356.79,237.49);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (346.21, 34.26) rectangle (367.37,195.02);
\definecolor{fillColor}{RGB}{40,191,47}

\path[fill=fillColor] (322.70, 34.26) rectangle (343.86, 44.23);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (322.70, 44.23) rectangle (343.86,132.63);
\end{scope}
\begin{scope}
\path[clip] (376.40, 24.58) rectangle (428.12,237.49);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (376.40, 24.58) rectangle (428.12,237.49);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (376.40, 63.96) --
	(428.12, 63.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (376.40,123.37) --
	(428.12,123.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] (376.40,182.78) --
	(428.12,182.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.40, 34.26) --
	(428.12, 34.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.40, 93.67) --
	(428.12, 93.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.40,153.08) --
	(428.12,153.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.40,212.49) --
	(428.12,212.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.50, 24.58) --
	(390.50,237.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.01, 24.58) --
	(414.01,237.49);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (403.43, 34.26) rectangle (424.59,227.81);
\definecolor{fillColor}{RGB}{40,191,47}

\path[fill=fillColor] (379.92, 34.26) rectangle (401.08, 46.11);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (379.92, 46.11) rectangle (401.08,153.02);
\end{scope}
\begin{scope}
\path[clip] (147.51,237.49) rectangle (199.23,260.42);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.51,237.49) rectangle (199.23,260.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (173.37,243.44) {0 ms};
\end{scope}
\begin{scope}
\path[clip] (204.73,237.49) rectangle (256.45,260.42);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.73,237.49) rectangle (256.45,260.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (230.59,243.44) {1 ms};
\end{scope}
\begin{scope}
\path[clip] (261.95,237.49) rectangle (313.68,260.42);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (261.95,237.49) rectangle (313.68,260.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (287.81,243.44) {2 ms};
\end{scope}
\begin{scope}
\path[clip] (319.18,237.49) rectangle (370.90,260.42);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (319.18,237.49) rectangle (370.90,260.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (345.04,243.44) {3 ms};
\end{scope}
\begin{scope}
\path[clip] (376.40,237.49) rectangle (428.12,260.42);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (376.40,237.49) rectangle (428.12,260.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (402.26,243.44) {4 ms};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.62, 21.83) --
	(161.62, 24.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.13, 21.83) --
	(185.13, 24.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (161.62,  8.61) {A};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (185.13,  8.61) {O};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.84, 21.83) --
	(218.84, 24.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.35, 21.83) --
	(242.35, 24.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (218.84,  8.61) {A};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (242.35,  8.61) {O};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.06, 21.83) --
	(276.06, 24.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.57, 21.83) --
	(299.57, 24.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (276.06,  8.61) {A};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (299.57,  8.61) {O};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.28, 21.83) --
	(333.28, 24.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.79, 21.83) --
	(356.79, 24.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (333.28,  8.61) {A};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (356.79,  8.61) {O};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.50, 21.83) --
	(390.50, 24.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.01, 21.83) --
	(414.01, 24.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (390.50,  8.61) {A};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (414.01,  8.61) {O};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (142.56, 28.75) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (142.56, 88.16) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (142.56,147.57) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (142.56,206.98) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.76, 34.26) --
	(147.51, 34.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.76, 93.67) --
	(147.51, 93.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.76,153.08) --
	(147.51,153.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.76,212.49) --
	(147.51,212.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (119.93,131.03) {Response time [ms]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  5.50,111.08) rectangle ( 95.15,150.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 11.00,131.03) rectangle ( 25.45,145.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 11.71,131.75) rectangle ( 24.74,144.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 11.00,116.58) rectangle ( 25.45,131.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{40,191,47}

\path[fill=fillColor] ( 11.71,117.29) rectangle ( 24.74,130.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 30.95,132.75) {Network};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 30.95,118.30) {Sidecar};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (287.81,269.81) {Network latency [ms]};
\end{scope}
\end{tikzpicture}


==> graphics/formal-restart-diagram1.tex <==
\begin{tikzpicture}[
    x=6.5mm, y=1.5mm,
    >=Stealth,
    every path/.style={line width=0.35pt},
    state/.style={inner sep=1pt, font=\small},
    ell/.style={font=\small, inner sep=0pt},
    lab/.style={font=\small, midway, above},
    map/.style={dashed, blue, -{Stealth[length=1.6mm]}},
    fadednode/.style={inner sep=1pt, font=\small, text=gray},
    node distance=1.4 and 1.4
  ]

  % --------- Top (with restart & replay) ----------
  \node[state] (T0) {$\langle \p[P_2]\ldots\rangle$};
  \node[state, left=0.5 of T0] (T00) {};
  \node[fadednode, right=2.0 of T0] (T1) {$\langle \p[P_0]\ldots\rangle$};
  \node[state, right=1.5 of T1] (T2) {$\langle \p[P_1]\ldots\rangle$};
  \node[fadednode, right=1.5 of T2] (T4) {$\langle \p[P_{1}]\ldots\rangle$};
  \node[fadednode, right=0.8 of T4] (T5) {$\langle \p[P_2]\ldots\rangle$};
  \node[state, right=1.5 of T5] (T6) {$\langle \p[P_{3}]\ldots\rangle$};

  \draw[->] (T00) -- (T0);
  \draw[->, gray] (T0) -- node[lab, text=gray] {$\textsc{restart}@\p$} (T1);
  \draw[->] (T1) -- node[lab] {$\q.v \rightarrow \p !$} (T2);
  \draw[->, gray] (T2) -- node[lab, text=gray] {$\r.v' \rightarrow \p ?$} (T4);
  \draw[->, gray] (T4) -- node[lab, text=gray] {$\tau@\p$} (T5);
  \draw[->] (T5) -- node[lab] {$\q.v \rightarrow \p?$} (T6);

  % --------- Bottom (restart-free) ----------
  \node[state, below=6.5 of T0] (B0) {$\langle \p[P_2]\ldots\rangle$};
  \node[state, left=0.5 of B0] (B00) {};
  \node[state, right=1.5 of B0] (B1) {$\langle \p[P_2]\ldots\rangle$};
  \node[state, right=1.5 of B1] (B4) {$\langle \p[P_{3}]\ldots\rangle$};

  \draw[->] (B00) -- (B0);
  \draw[->] (B0) -- node[lab] {$\q.v \rightarrow \p !$} (B1);
  \draw[->] (B1) -- node[lab] {$\q.v \rightarrow \p?$} (B4);

  % --------- Correspondence (dashed blue) ----------
  \draw[map] (T0.south) .. controls +(0,-5.0) and +(0,5.0) .. (B0.north);
  \draw[map] (T2.south) .. controls +(0,-3.6) and +(0,5.6) .. (B1.north);
  \draw[map] (T6.south) .. controls +(0,-5.0) and +(.0,5.0) .. (B4.north);

\end{tikzpicture}

==> graphics/formal-restart-diagram2.tex <==
\begin{tikzpicture}[
    x=6.5mm, y=1.5mm,
    >=Stealth,
    every path/.style={line width=0.35pt},
    state/.style={inner sep=1pt, font=\small},        % nodes (black)
    fadednode/.style={inner sep=1pt, font=\small, text=gray}, % grey text, no box
    ell/.style={font=\small, inner sep=0pt},
    lab/.style={font=\small, midway, above},           % edge labels
    map/.style={dashed, blue, -{Stealth[length=1.6mm]}},
    node distance=1.4 and 1.4
  ]

  % --------- Top (with restart/replay/failure) ----------
  \node[state] (T0) {$\langle \p[P_2]\ldots\rangle$};
  \node[state, left=0.5 of T0] (T00) {};
  \node[fadednode, right=2.5 of T0] (T1) {$\langle \p[P_0]\ldots\rangle$};
  \node[state, right=2.2 of T1] (T2) {$\langle \p[P_0]\ldots\rangle$};
  \node[fadednode, right=1.0 of T2] (T4) {$\langle \p[P_1]\ldots\rangle$};
  \node[state, right=3.4 of T4] (T5) {$\langle \p[P_1]\ldots\rangle$};

  \draw[->] (T00) -- (T0);
  \draw[->, gray] (T0) -- node[lab, text=gray] {$\textsc{restart}@\p$} (T1);
  \draw[->]       (T1) -- node[lab] {$\textsc{fail}@\q$} (T2);
  \draw[->, gray] (T2) -- node[lab, text=gray] {$\tau@\p$} (T4);
  \draw[->]       (T4) -- node[lab] {$\textsc{compensate}@\p$} (T5);

  % --------- Bottom (restart-free) ----------
  \node[state, below=6.5 of T0] (B0) {$\langle \p[P_2]\ldots\rangle$};
  \node[state, left=0.5 of B0] (B00) {};
  \node[state, right=2.0 of B0] (B1) {$\langle \p[P_2]\ldots\rangle$};
  \node[state, right=3.4 of B1] (B2) {$\langle \p[P_2]\ldots\rangle$};

  \draw[->] (B00) -- (B0);
  \draw[->] (B0) -- node[lab] {$\textsc{fail}@\q$} (B1);
  \draw[->] (B1) -- node[lab] {$\textsc{compensate}@\p$} (B2);

  % --------- Correspondence (dashed blue) ----------
  \draw[map] (T0.south) .. controls +(0,-5.0) and +(0,5.0) .. (B0.north);
  \draw[map] (T2.south) .. controls +(0,-5.6) and +(0,5.6) .. (B1.north);
  \draw[map] (T5.south) .. controls +(0,-5.0) and +(0,5.0) .. (B2.north);

\end{tikzpicture}

==> graphics/formal-restart-diagram3.tex <==
\begin{tikzpicture}[
    x=6.5mm, y=1.5mm,
    >=Stealth,
    every path/.style={line width=0.35pt},
    state/.style={inner sep=1pt, font=\small},        % nodes (black)
    fadednode/.style={inner sep=1pt, font=\small, text=gray}, % grey text, no box
    ell/.style={font=\small, inner sep=0pt},
    lab/.style={font=\small, midway, above},           % edge labels
    map/.style={dashed, blue, -{Stealth[length=1.6mm]}},
    node distance=1.4 and 1.4
  ]

  % --------- Top (with restart/replay/failure) ----------
  \node[state] (T0) {$\langle \p[P_2]\ldots\rangle$};
  \node[state, left=0.5 of T0] (T00) {};
  \node[fadednode, right=2.5 of T0] (T1) {$\langle \p[P_0]\ldots\rangle$};
  \node[state, right=2.2 of T1] (T2) {$\langle \p[P_0]\ldots\rangle$};
  \node[fadednode, right=1.0 of T2] (T4) {$\langle \p[P_1]\ldots\rangle$};
  \node[state, right=3.4 of T4] (T5) {$\langle \p[P_0]\ldots\rangle$};

  \draw[->] (T00) -- (T0);
  \draw[->, gray] (T0) -- node[lab, text=gray] {$\textsc{restart}@\p$} (T1);
  \draw[->]       (T1) -- node[lab] {$\tau@\q$} (T2);
  \draw[->, gray] (T2) -- node[lab, text=gray] {$\tau@\p$} (T4);
  \draw[->]       (T4) -- node[lab] {$\textsc{restart}@\p$} (T5);

  % --------- Bottom (restart-free) ----------
  \node[state, below=6.5 of T0] (B0) {$\langle \p[P_2]\ldots\rangle$};
  \node[state, left=0.5 of B0] (B00) {};
  \node[state, right=2.0 of B0] (B1) {$\langle \p[P_2]\ldots\rangle$};
  \node[state, right=3.4 of B1] (B2) {$\langle \p[P_0]\ldots\rangle$};

  \draw[->] (B00) -- (B0);
  \draw[->] (B0) -- node[lab] {$\tau@\q$} (B1);
  \draw[->] (B1) -- node[lab] {$\textsc{restart}@\p$} (B2);

  % --------- Correspondence (dashed blue) ----------
  \draw[map] (T0.south) .. controls +(0,-5.0) and +(0,5.0) .. (B0.north);
  \draw[map] (T2.south) .. controls +(0,-5.6) and +(0,5.6) .. (B1.north);
  \draw[map] (T5.south) .. controls +(0,-5.0) and +(0,5.0) .. (B2.north);

\end{tikzpicture}

==> graphics/inbox-outbox-diagram.tex <==
\scriptsize
\usetikzlibrary{shapes.geometric, arrows.meta, positioning, fit, backgrounds}
\begin{tikzpicture}[
    node distance=0.4cm and 0.6cm,
    every node/.style={font=\footnotesize},
    process/.style={rectangle, draw, text width=2.6cm, align=center, rounded corners, minimum height=0.5cm, fill=white},
    arrow/.style={-{Latex[length=2mm]}, thick}
  ]

  % Nodes
  \node[process] (B1) {Choreography receive};
  \node[process, below=of B1] (B2) {Query inbox table};
  \node[process, below=of B2] (B3) {Receive message};
  \node[process, below=of B3] (B4) {Store in inbox table};
  \node[process, below=of B4] (B5) {Send ack};
  \node[process, below=of B5] (B6) {Return message};

  \node[process, left=of B1] (A1) {Choreography send};
  \node[process, below=of A1] (A2) {Query outbox table};
  \node[process, left=of B3] (A3) {Send message};
  \node[process, left=of B5] (A4) {Store in outbox table};
  \node[process, below=of A4] (A5) {Send finished};

  \node[above=1mm of B1] (B) {Process 2};
  \node[above=1mm of A1] (A) {Process 1};

  % Arrows
  \draw[arrow] (A1) -- (A2);
  \draw[arrow] (A2) -- node[right]{Not found} (A3);
  \draw[arrow] (A3) -- (B3);
  \draw[arrow] (B5) -- (A4);
  % \draw[arrow] (A4) -- (A5);

  \draw[arrow] (B1) -- (B2);
  \draw[arrow] (B2) -- node[left]{Not found} (B3);
  \draw[arrow] (B3) -- (B4);
  \draw[arrow] (B4) -- (B5);
  \draw[arrow] (B5) -- (B6);

  \draw[arrow] (B2.east) -- ++(2.5mm,0) |- node[pos=0.061, left] {Found} (B6.east);

  \draw[arrow] (A2.west) -- ++(-2.5mm,0) |- node[pos=0.061, right] {Found} (A5.west);
  \draw[style=thick] (A3.west) -- ++(-2.5mm,0);

  \node[align=center,below=of A3, yshift=1mm, text=gray]{\Accompanist \\ Runtime};

  \begin{scope}[on background layer]
    \node[
      fill=gray!10,
      draw=gray,
      % dashed,
      inner xsep=10pt,
      inner ysep=4pt,
      rounded corners,
      fit=(A2) (B2) (A4) (B5)
    ] (box) {};
  \end{scope}

\end{tikzpicture}

